E_6 unification model building III. Clebsch-Gordan coefficients in E_6 tensor products of the 27 with higher dimensional representations

$E_6$ is an attractive group for unification model building. However, the complexity of a rank 6 group makes it non-trivial to write down the structure of higher dimensional operators in an $E_6$ theory in terms of the states labeled by quantum numbers of the Standard Model gauge group. In this paper, we show the results of our computation of the Clebsch-Gordan coefficients for the products of the {\bf 27} with irreducible representations of higher dimensionality: ${\bf 78}$, ${\bf 351}$, ${\bf 351^\prime}$, ${\bf \ol{351}}$, and ${\bf \ol{351^\prime}}$. Application of these results to $E_6$ model building involving higher dimensional operators is straightforward.

==> (inline-0) <==
\begin{tabular}{|l|c||l|c|}
\hline
                                   &                &                                   &              \\
  Weight state                     &  Lowering path &  Weight state                     & Lowering path\\
                                   &                &                                   &              \\
\hline 						    						       
                                   &                &                                   &              \\
$\;\;\mid\!\! 000100_6     \rangle$&  6321          &$\;\;\mid\!\! 100000_{\: 6}\rangle$& 65324436321  \\
$\;\;\mid\!\! 000100_3     \rangle$&  3621          &$\;\;\mid\!\! 100000_{\: 7}\rangle$& 64534236321  \\
$\;\;\mid\!\! 000100_2     \rangle$&  2361          &$\;\;\mid\!\! 100000_{\: 8}\rangle$& 63214534236  \\
$\;\;\mid\!\! 000100_1     \rangle$&  1236          &$\;\;\mid\!\! 100000_{\: 9}\rangle$& 63243654321  \\
                                   &                &$\;\;\mid\!\! 100000_{10}  \rangle$& 53624436321  \\
 \cline{1-2}                       &                &$\;\;\mid\!\! 100000_{11}  \rangle$& 54321634236  \\
$\;\;\mid\!\! 100000_{\: 1}\rangle$& 12364534236    &$\;\;\mid\!\! 100000_{12}  \rangle$& 32164534236  \\
$\;\;\mid\!\! 100000_{\: 2}\rangle$& 21364534236    &$\;\;\mid\!\! 100000_{13}  \rangle$& 32643654321  \\
$\;\;\mid\!\! 100000_{\: 3}\rangle$& 25364436321    &$\;\;\mid\!\! 100000_{14}  \rangle$& 32643254361  \\
$\;\;\mid\!\! 100000_{\: 4}\rangle$& 24534636321    &$\;\;\mid\!\! 100000_{15}  \rangle$& 45346236321  \\
$\;\;\mid\!\! 100000_{\: 5}\rangle$& 23643254361    &$\;\;\mid\!\! 100000_{16}  \rangle$& 45321634236  \\
                                   &                &                                   &              \\
\hline					                    
\end{tabular}
\begin{tabular}{|l|c||l|c||l|c|}
\hline
                            &              & \multicolumn{4}{c|}{ }                                                    \\
 Weight state               & Lowering path& \multicolumn{4}{c|}{Lowering paths to $(000010)$ weight states }          \\
                            &              & \multicolumn{4}{c|}{ }                                                    \\
\hline 
                            &              &                             &                  &                             &                  \\
$\gapA 000011_4     \rangle$&  4321        & $\gapA \ol{F}_{\: 1}\rangle$& 514362236434321  & $\gapA \ol{F}_{23}  \rangle$& 645342136234321  \\
$\gapA 000011_3     \rangle$&  3421        & $\gapA \ol{F}_{\: 2}\rangle$& 563214436234321  & $\gapA \ol{F}_{24}  \rangle$& 643452136234321  \\
$\gapA 000011_2     \rangle$&  2341        & $\gapA \ol{F}_{\: 3}\rangle$& 536214436234321  & $\gapA \ol{F}_{25}  \rangle$& 643621345234321  \\
$\gapA 000011_1     \rangle$&  1234        & $\gapA \ol{F}_{\: 4}\rangle$& 523614436234321  & $\gapA \ol{F}_{26}  \rangle$& 636231245434321  \\
                            &              & $\gapA \ol{F}_{\: 5}\rangle$& 145362236434321  & $\gapA \ol{F}_{27}  \rangle$& 633221143645234  \\
 \cline{1-2}                &              & $\gapA \ol{F}_{\: 6}\rangle$& 146234536234321  & $\gapA \ol{F}_{28}  \rangle$& 632145364234321  \\
$\gapA 200000_6     \rangle$& 6345234      & $\gapA \ol{F}_{\: 7}\rangle$& 143621236345234  & $\gapA \ol{F}_{29}  \rangle$& 344523126634321  \\
$\gapA 200000_3     \rangle$& 3645234      & $\gapA \ol{F}_{\: 8}\rangle$& 143622336435421  & $\gapA \ol{F}_{30}  \rangle$& 343221166345234  \\
$\gapA 200000_4     \rangle$& 4365234      & $\gapA \ol{F}_{\: 9}\rangle$& 162363245434321  & $\gapA \ol{F}_{31}  \rangle$& 345234126634321  \\
$\gapA 200000_5     \rangle$& 5436234      & $\gapA \ol{F}_{10}  \rangle$& 162332143645234  & $\gapA \ol{F}_{32}  \rangle$& 345216321436234  \\
$\gapA 200000_2     \rangle$& 2364534      & $\gapA \ol{F}_{11}  \rangle$& 162332435644321  & $\gapA \ol{F}_{33}  \rangle$& 342231166345234  \\
                            &              & $\gapA \ol{F}_{12}  \rangle$& 134562236434321  & $\gapA \ol{F}_{34}  \rangle$& 342345126634321  \\
 \cline{1-2}                &              & $\gapA \ol{F}_{13}  \rangle$& 134632364523421  & $\gapA \ol{F}_{35}  \rangle$& 342312632645341  \\
$\gapA 010000_{\: 1}\rangle$& 23645341     & $\gapA \ol{F}_{14}  \rangle$& 134621236345234  & $\gapA \ol{F}_{36}  \rangle$& 342163423546321  \\
$\gapA 010000_{\: 2}\rangle$& 32645341     & $\gapA \ol{F}_{15}  \rangle$& 134622336435421  & $\gapA \ol{F}_{37}  \rangle$& 245134326634321  \\
$\gapA 010000_{\: 3}\rangle$& 31645234     & $\gapA \ol{F}_{16}  \rangle$& 121364236345234  & $\gapA \ol{F}_{38}  \rangle$& 241345326634321  \\
$\gapA 010000_{\: 4}\rangle$& 35644321     & $\gapA \ol{F}_{17}  \rangle$& 122334546634321  & $\gapA \ol{F}_{39}  \rangle$& 241332166345234  \\
$\gapA 010000_{\: 5}\rangle$& 36435421     & $\gapA \ol{F}_{18}  \rangle$& 123456321436234  & $\gapA \ol{F}_{40}  \rangle$& 213245346634321  \\
$\gapA 010000_{\: 6}\rangle$& 61345234     & $\gapA \ol{F}_{19}  \rangle$& 624134536234321  & $\gapA \ol{F}_{41}  \rangle$& 213243632645341  \\
$\gapA 010000_{\: 7}\rangle$& 65434321     & $\gapA \ol{F}_{20}  \rangle$& 621363245434321  & $\gapA \ol{F}_{42}  \rangle$& 213456321436234  \\
$\gapA 010000_{\: 8}\rangle$& 64534321     & $\gapA \ol{F}_{21}  \rangle$& 621332143645234  & $\gapA \ol{F}_{43}  \rangle$& 453423126634321  \\
$\gapA 010000_{\: 9}\rangle$& 63245341     & $\gapA \ol{F}_{22}  \rangle$& 621332435644321  & $\gapA \ol{F}_{44}  \rangle$& 432163423546321  \\
$\gapA 010000_{10}  \rangle$& 41365234     &                             &                  &                             &                  \\
$\gapA 010000_{11}  \rangle$& 43265341     &                             &                  &                             &                  \\
$\gapA 010000_{12}  \rangle$& 43546321     &                             &                  &                             &                  \\
$\gapA 010000_{13}  \rangle$& 51436234     &                             &                  &                             &                  \\
$\gapA 010000_{14}  \rangle$& 54326341     &                             &                  &                             &                  \\
$\gapA 010000_{15}  \rangle$& 12364534     &                             &                  &                             &                  \\
                            &              &                             &                  &                             &                  \\
\hline					                    
%\normalsize
\end{tabular}
\begin{tabular}{|l|c||l|c||l|c|}
\hline
                            &              & \multicolumn{4}{c|}{ }                                                    \\
 Weight state               & Lowering path& \multicolumn{4}{c|}{Lowering paths to $(000010)$ weight states }          \\
                            &              & \multicolumn{4}{c|}{ }                                                    \\
\hline 
                            &              &                             &                  &                             &                  \\
$\gapA 000011_5     \rangle$& 54321        & $\gapA \ol{F}_{\: 1}\rangle$& 5632144362345321 & $\gapA \ol{F}_{21}  \rangle$& 3164213623452345 \\
$\gapA 000011_4     \rangle$& 45321        & $\gapA \ol{F}_{\: 2}\rangle$& 5362144362345321 & $\gapA \ol{F}_{22}  \rangle$& 3164223645345321 \\
$\gapA 000011_3     \rangle$& 34521        & $\gapA \ol{F}_{\: 3}\rangle$& 5236144362345321 & $\gapA \ol{F}_{23}  \rangle$& 3445231266345321 \\
$\gapA 000011_2     \rangle$& 23451        & $\gapA \ol{F}_{\: 4}\rangle$& 5123644362345321 & $\gapA \ol{F}_{24}  \rangle$& 3452341266345321 \\
$\gapA 000011_1     \rangle$& 12345        & $\gapA \ol{F}_{\: 5}\rangle$& 5432163452364321 & $\gapA \ol{F}_{25}  \rangle$& 3452163452364321 \\
                            &              & $\gapA \ol{F}_{\: 6}\rangle$& 6421345362345321 & $\gapA \ol{F}_{26}  \rangle$& 3452163421362345 \\
 \cline{1-2}                &              & $\gapA \ol{F}_{\: 7}\rangle$& 6412345362345321 & $\gapA \ol{F}_{27}  \rangle$& 3422636345123451 \\
$\gapA 200000_6     \rangle$& 63452345     & $\gapA \ol{F}_{\: 8}\rangle$& 6453421362345321 & $\gapA \ol{F}_{28}  \rangle$& 3423451266345321 \\
$\gapA 200000_3     \rangle$& 36452345     & $\gapA \ol{F}_{\: 9}\rangle$& 6434521362345321 & $\gapA \ol{F}_{29}  \rangle$& 3423126633454521 \\
$\gapA 200000_4     \rangle$& 43652345     & $\gapA \ol{F}_{10}  \rangle$& 6212363343454521 & $\gapA \ol{F}_{30}  \rangle$& 2451343266345321 \\
$\gapA 200000_5     \rangle$& 54362345     & $\gapA \ol{F}_{11}  \rangle$& 6213632343454521 & $\gapA \ol{F}_{31}  \rangle$& 2411363623452345 \\
                            &              & $\gapA \ol{F}_{12}  \rangle$& 6213321436452345 & $\gapA \ol{F}_{32}  \rangle$& 2413453266345321 \\
 \cline{1-2}                &              & $\gapA \ol{F}_{13}  \rangle$& 6213324356454321 & $\gapA \ol{F}_{33}  \rangle$& 2413322663453451 \\
$\gapA 010000_{\: 1}\rangle$& 263453451    & $\gapA \ol{F}_{14}  \rangle$& 6136232343454521 & $\gapA \ol{F}_{34}  \rangle$& 2132453466345321 \\
$\gapA 010000_{\: 2}\rangle$& 163452345    & $\gapA \ol{F}_{15}  \rangle$& 6134522363454321 & $\gapA \ol{F}_{35}  \rangle$& 2136453421362345 \\
$\gapA 010000_{\: 3}\rangle$& 136452345    & $\gapA \ol{F}_{16}  \rangle$& 6134213623452345 & $\gapA \ol{F}_{36}  \rangle$& 1453622363454321 \\
$\gapA 010000_{\: 4}\rangle$& 143652345    & $\gapA \ol{F}_{17}  \rangle$& 6334542361234521 & $\gapA \ol{F}_{37}  \rangle$& 1423453266345321 \\
$\gapA 010000_{\: 5}\rangle$& 154362345    & $\gapA \ol{F}_{18}  \rangle$& 6321453623454321 & $\gapA \ol{F}_{38}  \rangle$& 1236453421362345 \\
$\gapA 010000_{\: 6}\rangle$& 653454321    & $\gapA \ol{F}_{19}  \rangle$& 3164362123452345 & $\gapA \ol{F}_{39}  \rangle$& 4534231266345321 \\
$\gapA 010000_{\: 7}\rangle$& 645345321    & $\gapA \ol{F}_{20}  \rangle$& 3164522363454321 & $\gapA \ol{F}_{40}  \rangle$& 4532163452364321 \\
$\gapA 010000_{\: 8}\rangle$& 633454521    &                             &                  &                             &                  \\
$\gapA 010000_{\: 9}\rangle$& 326453451    &                             &                  &                             &                  \\
$\gapA 010000_{10}  \rangle$& 356454321    &                             &                  &                             &                  \\
$\gapA 010000_{11}  \rangle$& 344655321    &                             &                  &                             &                  \\
$\gapA 010000_{12}  \rangle$& 455364321    &                             &                  &                             &                  \\
$\gapA 010000_{13}  \rangle$& 453263451    &                             &                  &                             &                  \\
$\gapA 010000_{14}  \rangle$& 543263451    &                             &                  &                             &                  \\
                            &              &                             &                  &                             &                  \\
\hline					                    
%\normalsize
\end{tabular}
\begin{tabular}{|l|c||l|c||l|c|}
\hline
                            &              & \multicolumn{4}{c|}{ }                                              \\
 Weight state               & Lowering path& \multicolumn{4}{c|}{Lowering paths to zero weight states }          \\
                            &              & \multicolumn{4}{c|}{ }                                              \\
\hline 
                            &              &                        &                         &                        &                         \\
$\gapA 001000_2     \rangle$&  21          & $\gapA 0_{\: 1}\rangle$& 65241364345236342133221 & $\gapA 0_{33}  \rangle$& 51453643212233664433221 \\
$\gapA 001000_1     \rangle$&  12          & $\gapA 0_{\: 2}\rangle$& 65241363344521322364321 & $\gapA 0_{34}  \rangle$& 51436213452233664433221 \\
                            &              & $\gapA 0_{\: 3}\rangle$& 65142364345236342133221 & $\gapA 0_{35}  \rangle$& 51436213422334566321432 \\
 \cline{1-2}                &              & $\gapA 0_{\: 4}\rangle$& 65142363344521322364321 & $\gapA 0_{36}  \rangle$& 53623124536436214433221 \\
$\gapA 100010_1     \rangle$& 1236432      & $\gapA 0_{\: 5}\rangle$& 65362312453436214433221 & $\gapA 0_{37}  \rangle$& 53621453623436214433221 \\
$\gapA 100010_2     \rangle$& 2136432      & $\gapA 0_{\: 6}\rangle$& 65321453623436214433221 & $\gapA 0_{38}  \rangle$& 53621443632314521236432 \\
$\gapA 100010_3     \rangle$& 2364321      & $\gapA 0_{\: 7}\rangle$& 65321443632314521236432 & $\gapA 0_{39}  \rangle$& 53621443632314522364321 \\
$\gapA 100010_4     \rangle$& 6433221      & $\gapA 0_{\: 8}\rangle$& 65321443632314522364321 & $\gapA 0_{40}  \rangle$& 54433221166345322364321 \\
$\gapA 100010_5     \rangle$& 6321432      & $\gapA 0_{\: 9}\rangle$& 62451364345236342133221 & $\gapA 0_{41}  \rangle$& 24512345632133664433221 \\
$\gapA 100010_6     \rangle$& 4321632      & $\gapA 0_{10}  \rangle$& 62451363344521322364321 & $\gapA 0_{42}  \rangle$& 24513245632133664433221 \\
$\gapA 100010_7     \rangle$& 3216432      & $\gapA 0_{11}  \rangle$& 62113344223366554433221 & $\gapA 0_{43}  \rangle$& 24513246321334566321432 \\
$\gapA 100010_8     \rangle$& 3264321      & $\gapA 0_{12}  \rangle$& 62136324436321554433221 & $\gapA 0_{44}  \rangle$& 24513213466345321236432 \\
                            &              & $\gapA 0_{13}  \rangle$& 62133221443366554433221 & $\gapA 0_{45}  \rangle$& 24513213466345322364321 \\
 \cline{1-2}                &              & $\gapA 0_{14}  \rangle$& 62133214432635544321632 & $\gapA 0_{46}  \rangle$& 23312435454634216633221 \\
$\gapA 000001_{\: 1}\rangle$& 653214433221 & $\gapA 0_{15}  \rangle$& 64152364345236342133221 & $\gapA 0_{47}  \rangle$& 23245341166345321236432 \\
$\gapA 000001_{\: 2}\rangle$& 645342133221 & $\gapA 0_{16}  \rangle$& 64152363344521322364321 & $\gapA 0_{48}  \rangle$& 23245341166345322364321 \\
$\gapA 000001_{\: 3}\rangle$& 536214433221 & $\gapA 0_{17}  \rangle$& 64536421345236342133221 & $\gapA 0_{49}  \rangle$& 23611435422334566321432 \\
$\gapA 000001_{\: 4}\rangle$& 532144321632 & $\gapA 0_{18}  \rangle$& 64536213344521322364321 & $\gapA 0_{50}  \rangle$& 23612344321635544321632 \\
$\gapA 000001_{\: 5}\rangle$& 523614433221 & $\gapA 0_{19}  \rangle$& 64534532364312364232121 & $\gapA 0_{51}  \rangle$& 41534563212233664433221 \\
$\gapA 000001_{\: 6}\rangle$& 523144321632 & $\gapA 0_{20}  \rangle$& 61236324436321554433221 & $\gapA 0_{52}  \rangle$& 41534632122334566321432 \\
$\gapA 000001_{\: 7}\rangle$& 512364433221 & $\gapA 0_{21}  \rangle$& 61233221443366554433221 & $\gapA 0_{53}  \rangle$& 41536213452233664433221 \\
$\gapA 000001_{\: 8}\rangle$& 512344321632 & $\gapA 0_{22}  \rangle$& 61233214432635544321632 & $\gapA 0_{54}  \rangle$& 41536213422334566321432 \\
$\gapA 000001_{\: 9}\rangle$& 544362133221 & $\gapA 0_{23}  \rangle$& 63623124436321554433221 & $\gapA 0_{55}  \rangle$& 45334221166345321236432 \\
$\gapA 000001_{10}  \rangle$& 415321236432 & $\gapA 0_{24}  \rangle$& 63322114432635544321632 & $\gapA 0_{56}  \rangle$& 45334221166345322364321 \\
$\gapA 000001_{11}  \rangle$& 415322364321 & $\gapA 0_{25}  \rangle$& 52331266453436214433221 & $\gapA 0_{57}  \rangle$& 45345632364312364232121 \\
$\gapA 000001_{12}  \rangle$& 425132136432 & $\gapA 0_{26}  \rangle$& 52361236453436214433221 & $\gapA 0_{58}  \rangle$& 45346323465121322364321 \\
$\gapA 000001_{13}  \rangle$& 425132364321 & $\gapA 0_{27}  \rangle$& 52361234536436214433221 & $\gapA 0_{59}  \rangle$& 13456342122334566321432 \\
$\gapA 000001_{14}  \rangle$& 433654232121 & $\gapA 0_{28}  \rangle$& 52361453623436214433221 & $\gapA 0_{60}  \rangle$& 13456213452233664433221 \\
$\gapA 000001_{15}  \rangle$& 436542133221 & $\gapA 0_{29}  \rangle$& 52361443632314521236432 & $\gapA 0_{61}  \rangle$& 13456213422334566321432 \\
$\gapA 000001_{16}  \rangle$& 364354232121 & $\gapA 0_{30}  \rangle$& 52361443632314522364321 & $\gapA 0_{62}  \rangle$& 13456223645363214433221 \\
$\gapA 000001_{17}  \rangle$& 314521236432 & $\gapA 0_{31}  \rangle$& 51362362453436214433221 & $\gapA 0_{63}  \rangle$& 36231244332166554433221 \\
$\gapA 000001_{18}  \rangle$& 314522364321 & $\gapA 0_{32}  \rangle$& 51362324536436214433221 & $\gapA 0_{64}  \rangle$& 36231244321635544321632 \\
$\gapA 000001_{19}  \rangle$& 322436543121 &                        &                         &                        &                         \\
$\gapA 000001_{20}  \rangle$& 321432654321 &                        &                         &                        &                         \\
$\gapA 000001_{21}  \rangle$& 211342365432 &                        &                         &                        &                         \\
$\gapA 000001_{22}  \rangle$& 213243654321 &                        &                         &                        &                         \\
$\gapA 000001_{23}  \rangle$& 213645321432 &                        &                         &                        &                         \\
$\gapA 000001_{24}  \rangle$& 123645321432 &                        &                         &                        &                         \\
                            &              &                        &                         &                        &                         \\
\hline					                    
%\normalsize
\end{tabular}
\begin{tabular}{|l|c||l|c|}
\hline
                                   &                 &                                   &                          \\
  Weight state                     &  Lowering path  &  Weight state                     &  Lowering path           \\
                                   &                 &                                   &                          \\
\hline 						    
                                   &                 &                                   &                          \\
$\;\;\mid\!\! 001000       \rangle$&  211            &$\;\;\mid\!\! 000000_{\: 1}\rangle$& 652413643453323643222111 \\
                                   &                 &$\;\;\mid\!\! 000000_{\: 2}\rangle$& 651423643453323643222111 \\
 \cline{1-2}                       &                 &$\;\;\mid\!\! 000000_{\: 3}\rangle$& 653623124536444333222111 \\
$\;\;\mid\!\! 100010_6     \rangle$&  64332211       &$\;\;\mid\!\! 000000_{\: 4}\rangle$& 653214436323145236432211 \\
$\;\;\mid\!\! 100010_3     \rangle$&  36432211       &$\;\;\mid\!\! 000000_{\: 5}\rangle$& 624513643453323643222111 \\
$\;\;\mid\!\! 100010_2     \rangle$&  23643211       &$\;\;\mid\!\! 000000_{\: 6}\rangle$& 621134342362365544332211 \\
$\;\;\mid\!\! 100010_1     \rangle$&  12364321       &$\;\;\mid\!\! 000000_{\: 7}\rangle$& 621332243643655443322111 \\
                                   &                 &$\;\;\mid\!\! 000000_{\: 8}\rangle$& 641523643453323643222111 \\
 \cline{1-2}                       &                 &$\;\;\mid\!\! 000000_{\: 9}\rangle$& 645364332345221236432111 \\
$\;\;\mid\!\! 000001_{\: 1}\rangle$&  6544333222111  &$\;\;\mid\!\! 000000_{10}  \rangle$& 612332243643655443322111 \\
$\;\;\mid\!\! 000001_{\: 2}\rangle$&  5364433222111  &$\;\;\mid\!\! 000000_{11}  \rangle$& 524536361236444333222111 \\
$\;\;\mid\!\! 000001_{\: 3}\rangle$&  5236443322111  &$\;\;\mid\!\! 000000_{12}  \rangle$& 524133214663452364332211 \\
$\;\;\mid\!\! 000001_{\: 4}\rangle$&  5123644332211  &$\;\;\mid\!\! 000000_{13}  \rangle$& 524133245434666333222111 \\
$\;\;\mid\!\! 000001_{\: 5}\rangle$&  4251364332211  &$\;\;\mid\!\! 000000_{14}  \rangle$& 513645236236444333222111 \\
$\;\;\mid\!\! 000001_{\: 6}\rangle$&  4152364332211  &$\;\;\mid\!\! 000000_{15}  \rangle$& 514362134523623644332211 \\
$\;\;\mid\!\! 000001_{\: 7}\rangle$&  4536433222111  &$\;\;\mid\!\! 000000_{16}  \rangle$& 536214436323145236432211 \\
$\;\;\mid\!\! 000001_{\: 8}\rangle$&  3145236432211  &$\;\;\mid\!\! 000000_{17}  \rangle$& 245133214663452364332211 \\
$\;\;\mid\!\! 000001_{\: 9}\rangle$&  3452364322111  &$\;\;\mid\!\! 000000_{18}  \rangle$& 245133245434666333222111 \\
$\;\;\mid\!\! 000001_{10}  \rangle$&  2345123643211  &$\;\;\mid\!\! 000000_{19}  \rangle$& 213216324364365544332211 \\
                                   &                 &$\;\;\mid\!\! 000000_{20}  \rangle$& 415345234234666333222111 \\
                                   &                 &$\;\;\mid\!\! 000000_{21}  \rangle$& 415362134523623644332211 \\
                                   &                 &$\;\;\mid\!\! 000000_{22}  \rangle$& 453342211663452364332211 \\
                                   &                 &$\;\;\mid\!\! 000000_{23}  \rangle$& 134562134523623644332211 \\
                                   &                 &$\;\;\mid\!\! 000000_{24}  \rangle$& 345634234653221236432111 \\
                                   &                 &                                   &                          \\
\hline					                    
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrrr||rrrrr||r|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                                                        r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{16}{|c|}{\mbox{ }} & 
      \multicolumn{ 5}{|c|}{\mbox{ }} & {\mbox{ }} \\
 & &  \multicolumn{16}{|c|}{\normalsize \em (100001) } &
      \multicolumn{ 5}{|c|}{\normalsize \em (000100) } &
                           {\normalsize \em F $\;$} \\
 & &  \multicolumn{16}{|c|}{\mbox{ }} & 
      \multicolumn{ 5}{|c|}{\mbox{ }} & {\mbox{ }} \\
\cline{3-24}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
                                                            \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& 
$\!\!$\BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& 
$\!\!$\AA F\ZZ$\;$ \\ 
\hline
%                         &  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6*   2   3   4   5   6*         1 
%                          -----------------------------------------------------------------------------------------------------
\AA100000\ZZ&\NA          &$\sqrt{2}$&&&   &   &   &   &   &   &   &   &   &   &   &   &   &    &   &   &   &   &  $\sqrt{32}$\\
\AA100000\ZZ&\NB          &&$\sqrt{2}$&&   &   &   &   &   &   &   &   &   &   &   &   &   & $\sqrt{2}$&&&  &   & -$\sqrt{50}$\\
\AA100000\ZZ&\NC          &    &   &   &   &   &   &   &   &   &   &&$\sqrt{2}$&&  &   &   &  &$\sqrt{2}$&& &   &  $\sqrt{72}$\\
\AA100000\ZZ&\ND          &    &   &   &   &   &   &   &   &   &   &   &   &   &&&$\sqrt{2}$&   &&$\sqrt{2}$&&  & -$\sqrt{32}$\\
\AA100000\ZZ&\NE          &    &   &   &   &   &   &   &   &   &&$\sqrt{2}$&&  &   &   &   &    &   &&$\sqrt{2}$&& $\sqrt{ 8}\;$\\
\AA100000\ZZ&\NF          &    &   &   &   &   &   &&$\sqrt{2}$&&  &   &   &   &   &   &   &    &   &&&$\sqrt{2}$&-$\sqrt{18}$\\
\AA\110000\ZA2\10000\ZZ   & \p1&\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\mwo&   &   &   &   &   \mC   \\ 
\AA0\11000\ZA11\1000\ZZ   &    &\p1&   &   &\p1&   &   &   &   &   &   &\p1&   &\p1&   &   &\mwo&\m1&   &   &   &   \pC   \\
\AA00\1101\ZA101\10\1\ZZ  &    &   &   &   &   &   &\p1&\p1&   &   &   &\p1&   &\p1&   &\p1&    &\m1&\m1&   &\m1&   \mC   \\
\AA000\111\ZA1001\1\1\ZZ  &    &   &   &   &   &\p1&\p1&   &   &   &\p1&   &   &   &   &\p1&    &   &\m1&\m1&\p1&   \pC   \\ 
\AA00010\1\ZA100\101\ZZ   &    &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &\p1&   &    &   &\p1&   &\m1&   \pC   \\ 
\AA0000\11\ZA10001\1\ZZ   &    &   &   &   &   &\p1&   &   &\p1&   &\p1&   &   &   &   &   &    &   &   &\m1&\m1&   \mC   \\
\AA001\11\1\ZA10\11\11\ZZ &    &   &   &   &   &\p1&\p1&   &   &\p1&   &   &   &\p1&\p1&   &    &\p1&\p1&\p1&\p1&   \mC   \\ 
\AA0010\1\1\ZA10\1011\ZZ  &    &   &   &   &   &\p1&   &   &\p1&\p1&   &   &\p1&   &   &   &    &\m1&   &\p1&\m1&   \pC   \\
\AA01\1010\ZA1\110\10\ZZ  &    &   &\p1&   &\p1&   &   &   &   &\p1&   &   &   &\p1&   &   & \p1&\p1&   &\m1&   &   \pC   \\ 
\AA01\11\10\ZA1\11\110\ZZ &    &   &\p1&\p1&   &   &   &   &   &\p1&   &   &\p1&   &\p1&   &\mwo&\m1&\m1&\m1&   &   \mC   \\
\AA1\10010\ZA0100\10\ZZ   &    &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   & \p1&   &   &\p1&   &   \mC   \\ 
\AA010\100\ZA1\10100\ZZ   &    &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   & \p1&   &\m1&   &   &   \pC   \\
\AA1\101\10\ZA010\110\ZZ  &    &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &\mwo&   &\p1&\p1&   &   \pC   \\ 
\AA1\11\100\ZA01\1100\ZZ  &    &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   & \p1&\p1&\p1&   &   &   \mC   \\
\AA10\1001\ZA00100\1\ZZ   &    &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   &   &    &\p1&   &   &\p1&   \pC   \\
\AA10000\1\ZA000001\ZZ    &    &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &    &   &   &   &\p1&   \mC   \\
\hline			    
       &        & $\sqrt{3}$& \pB & \pB & \pB & \pB & \pB & \pB & \pB & \pB & \pB &
                                                      \pB & \pB & \pB & \pB & \pB & \pB &
                              $\sqrt{10}$& $\sqrt{10}$& $\sqrt{10}$& $\sqrt{10}$& $\sqrt{10}$&
                              $\sqrt{156}\;$  \\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrr||rrrr||r|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                                                        r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{15}{|c|}{\mbox{ }} & 
      \multicolumn{ 4}{|c|}{\mbox{ }} & {\mbox{ }} \\
 & &  \multicolumn{15}{|c|}{\normalsize \em (100100) } &
      \multicolumn{ 4}{|c|}{\normalsize \em (000011) } &
                           {\normalsize \em $\ol{G}$} \\
 & &  \multicolumn{15}{|c|}{\mbox{ }} & 
      \multicolumn{ 4}{|c|}{\mbox{ }} & {\mbox{ }} \\
\cline{3-22}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
                                                            \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& 
$\!\!$\BG 6\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ$\:$ & 
\AA $\ol{G}$ \ZZ \\ 
\hline
%                               1   2   3   4   5   6   7   8   9   0   1   2   3   4   5*  1   2   3   4*   1
%                          ---------------------------------------------------------------------------------------
          &                &     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &             \\
\AA100000\ZA\110000$_2$\ZZ &     &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   5$\;\;$   \\
\AA100000\ZA\110000$_3$\ZZ &     &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &  -6$\;\;$   \\
\AA100000\ZA\110000$_4$\ZZ &     &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\sQ&   &   4$\;\;$   \\
\AA100000\ZA\110000$_5$\ZZ &     &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\sQ&  -2$\;\;$   \\
\AA100000\ZA\110000$_6$\ZZ &     &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   3$\;\;$   \\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &             \\
\AA\110000\ZA100000$_2$\ZZ &  \sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &  -5$\;\;$   \\
\AA\110000\ZA100000$_3$\ZZ &     &\sQ&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &   6$\;\;$   \\
\AA\110000\ZA100000$_4$\ZZ &     &   &   &   &   &   &   &   &   &\p1&\sQ&   &   &   &   &   &   &\qQ&   &  -4$\;\;$   \\
\AA\110000\ZA100000$_5$\ZZ &     &   &   &   &   &   &   &   &   &   &   &   &\p1&\sQ&   &   &   &   &\qQ&   2$\;\;$   \\
\AA\110000\ZA100000$_6$\ZZ &     &   &   &   &   &\p1&   &   &\sQ&   &   &   &   &   &   &\qQ&   &   &   &  -3$\;\;$   \\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &             \\
\AA0\11000\ZA02\1000\ZZ    &  \p1&\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   $\sqrt{8}$\\
\AA00\1101\ZA011\10\1\ZZ   &     &\p1&   &   &\p1&   &   &\p1&\p1&   &\p1&   &   &   &   &\p1&\p1&\p1&   &  -$\sqrt{8}$\\
\AA000\111\ZA0101\1\1\ZZ   &     &   &   &   &   &   &\p1&\p1&   &   &\p1&   &   &\p1&   &\m1&   &\p1&\p1&   $\sqrt{8}$\\
\AA00010\1\ZA010\101\ZZ    &     &   &   &   &   &   &   &\p1&\p1&   &   &\p1&   &   &   &\p1&   &\m1&   &   $\sqrt{8}$\\
\AA0000\11\ZA01001\1\ZZ    &     &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &\p1&   &   &\p1&  -$\sqrt{8}$\\
\AA001\11\1\ZA01\11\11\ZZ  &     &   &   &\p1&\p1&   &\p1&\p1&   &   &   &\p1&   &   &   &\m1&\m1&\m1&\m1&  -$\sqrt{8}$\\
\AA0010\1\1\ZA01\1011\ZZ   &     &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &\p1&\p1&   &\m1&   $\sqrt{8}$\\
\AA01\1010\ZA0010\10\ZZ    &     &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &\m1&   &\p1&   $\sqrt{8}$\\
\AA01\11\10\ZA001\110\ZZ   &     &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&\p1&\p1&  -$\sqrt{8}$\\
\AA010\100\ZA000100\ZZ     &     &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   $\sqrt{8}$\\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &             \\
\hline			    
       &       & $\sqrt{3}$& \pB & \sQ & \pB & \pB & 
                  \sQ      & \pB & \pB & \pB & \sQ &
                  \pB      & \pB & \sQ & \pB & \sQ &
                              $\sqrt{10}$& $\sqrt{10}$& $\sqrt{10}$& $\sqrt{10}$&
                              10$\;$  \\
\hline
\end{tabular}
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{33}{|c|}{\mbox{ }} \\
 & &  \multicolumn{33}{|c|}{\normalsize \em (100100) } \\
 & &  \multicolumn{33}{|c|}{\mbox{ }} \\
\cline{3-35}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ& \AA 25\ZZ& \AA 26\ZZ& \AA 27\ZZ& \AA 28\ZZ& \AA 29\ZZ& \AA 30\ZZ& 
          \AA 31\ZZ& \AA 32\ZZ& \AA 33\ZZ$\:$ \\
\hline
%
% 0 0 0 0 1 0                1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3 
%                         ------------------------------------------------------------------------------------------------------------------------------------   
\AA100000\ZA\100010$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%36
\AA100000\ZA\100010$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%34
\AA100000\ZA\100010$_4$\ZZ &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%24
\AA100000\ZA\100010$_5$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%40
\AA100000\ZA\100010$_6$\ZZ &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%20
%                                                                                                                                                                   .
\AA\100010\ZA100000$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%37
\AA\100010\ZA100000$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%29
\AA\100010\ZA100000$_4$\ZZ &   &   &   &   &\sQ&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%13
\AA\100010\ZA100000$_5$\ZZ &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\% 2
\AA\100010\ZA100000$_6$\ZZ &   &   &   &   &   &   &   &   &\p1&   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%21
%                                                                                                                                                                   .
\AA\110000\ZA1\10010$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%35
\AA\110000\ZA1\10010$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\%33
\AA\110000\ZA1\10010$_4$\ZZ&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\%23
\AA\110000\ZA1\10010$_5$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%39
\AA\110000\ZA1\10010$_6$\ZZ&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%19
%                                                                                                                                                                   .
\AA1\10010\ZA\110000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%38
\AA1\10010\ZA\110000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   \\%30
\AA1\10010\ZA\110000$_4$\ZZ&   &   &   &   &\sQ&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%14
\AA1\10010\ZA\110000$_5$\ZZ&\sQ&   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\% 4
\AA1\10010\ZA\110000$_6$\ZZ&   &   &   &   &   &   &   &   &\p1&   &\sQ&   &   &   &   &   &   &   &   &\p1&   &\sQ&   &   &   &   &   &\sQ&   &   &   &   &   \\%22
%                                                                                                                                                                   .
\AA0\11000\ZA01\1010$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%32
\AA0\11000\ZA01\1010$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\%62
\AA0\11000\ZA01\1010$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   \\%46
\AA0\11000\ZA01\1010$_5$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   \\%61
\AA0\11000\ZA01\1010$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\%60
%                                                                                                                                                                   .
\AA01\1010\ZA0\11000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%31
\AA01\1010\ZA0\11000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%63
\AA01\1010\ZA0\11000$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\sQ&   &   \\%59
\AA01\1010\ZA0\11000$_5$\ZZ&   &   &\sQ&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   \\%10
\AA01\1010\ZA0\11000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\sQ&   &   &   &\p1&   &   &   &   &   &   &   \\%45
%                                                                                                                                                                   .
\AA00\1101\ZA001\11\1$_2$\ZZ&  &   &   &   &   &\p1&\p1&   &   &\p1&   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%18
\AA00\1101\ZA001\11\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1\\%44
\AA00\1101\ZA001\11\1$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   \\%54
\AA00\1101\ZA001\11\1$_5$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   \\%50
\AA00\1101\ZA001\11\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   \\%58
%                                                                                                                                                                   .
\AA001\11\1\ZA00\1101$_2$\ZZ&  &   &   &   &   &\p1&   &\p1&\p1&   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%15
\AA001\11\1\ZA00\1101$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\%41
\AA001\11\1\ZA00\1101$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\sQ&\p1&   &\sQ&   &   \\%51
\AA001\11\1\ZA00\1101$_5$\ZZ&  &\sQ&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   \\% 6
\AA001\11\1\ZA00\1101$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   \\%55
%                                                                                                                                                                   .
\AA000\111\ZA00010\1$_2$\ZZ&   &   &   &   &   &\p1&\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%17
\AA000\111\ZA00010\1$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\%42
\AA000\111\ZA00010\1$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\sQ&   &   &   &   &   \\%52
\AA000\111\ZA00010\1$_5$\ZZ&   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\% 8
\AA000\111\ZA00010\1$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &\p1&   &   &   \\%56
%                                                                                                                                                                   .
\AA00010\1\ZA000\111$_2$\ZZ&   &   &   &   &   &\p1&   &\p1&   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%16
\AA00010\1\ZA000\111$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\%43
\AA00010\1\ZA000\111$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &\p1&   &   &\p1&   \\%53
\AA00010\1\ZA000\111$_5$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\%49
\AA00010\1\ZA000\111$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   \\%57
%*                                                                                                                                                                  .
\AA\1001\10\ZA100\120\ZZ   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\% 1
\AA1\101\10\ZA\110\120\ZZ  &\p1&   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\% 3
\AA01\11\10\ZA0\11\120\ZZ  &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\% 9
\AA0010\1\1\ZA00\1021\ZZ   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   \\% 5
\AA0000\11\ZA00002\1\ZZ    &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\% 7
\AA010\100\ZA0\10110\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%65
\AA1\11\100\ZA\11\1110\ZZ  &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\%12
\AA\101\100\ZA10\1110\ZZ   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%11
\AA10\1001\ZA\10101\1\ZZ   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   \\%28
\AA\11\1001\ZA1\1101\1\ZZ  &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\%27
\AA10000\1\ZA\100011\ZZ    &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\%26
\AA0\10001\ZA01001\1\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\%48
\AA\11000\1\ZA1\10011\ZZ   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\%25
\AA0\1100\1\ZA01\1011\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\%47
\AA00\1100\ZA001\110\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%64
\AA000\110\ZA000100\ZZ     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\%66
\hline
           &               &$\sqrt{6}$ &$\sqrt{6}$ &$\sqrt{6}$ &$\sqrt{6}$ &$\sqrt{8}$ &
                               \pB     &   \pB     &   \pB     &   \pB     &   \pB     &
                            $\sqrt{8}$ &$\sqrt{8}$ &   \pB     &   \pB     &   \pB     &
                            $\sqrt{3}$ &$\sqrt{3}$ &$\sqrt{5}$ &   \pB     &   \pB     &
                               \pB     &$\sqrt{8}$ &   \pB     &   \pB     &   \pB     &
                            $\sqrt{3}$ &$\sqrt{3}$ &$\sqrt{10}$&$\sqrt{3}$ &$\sqrt{3}$ &
                            $\sqrt{10}$&$\sqrt{5}$ &$\sqrt{3}$ \\
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|cc||rrrrrrrrrrr||rrrrrrrrrrrrrrrr||rrrrr||r|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{11}{|c|}{\mbox{ }} & 
      \multicolumn{16}{|c|}{\mbox{ }} & 
      \multicolumn{ 5}{|c|}{\mbox{ }} & {\mbox{ }} \\
 & &  \multicolumn{11}{|c|}{\normalsize \em (100100) } &
      \multicolumn{16}{|c|}{\normalsize \em (000011) } &
      \multicolumn{ 5}{|c|}{\normalsize \em (010000) } &
                           {\normalsize \em $\ol{F}$} \\
 & &  \multicolumn{11}{|c|}{continued from table \ref{t:351cgc000010}} & 
      \multicolumn{16}{|c|}{\mbox{ }} & 
      \multicolumn{ 5}{|c|}{\mbox{ }} & {\mbox{ }} \\
\cline{3-35}
 & & 
          \AA 34\ZZ& \AA 35\ZZ& \AA 36\ZZ& \AA 37\ZZ& \AA 38\ZZ& \AA 39\ZZ& \AA 40\ZZ& \AA 41\ZZ& \AA 42\ZZ& \AA 43\ZZ& 
                                                            \AA 44\ZZ& 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
                                                            \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& 
$\!\!$\BG 6\ZZ& \BG 3\ZZ& \BG 2\ZZ& \BG 1\ZZ& \BG 4\ZZ$\:$ & 
      $\,\,\mid\!\!\ol{F}\,\rangle$ \\ 
\hline
%
%*                                                                                                                                                            .
%*                                                                                                                                                            .
%                            4   5   6   7   8   9   0   1   2   3   4*  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6*  1   2   3   4   5*  1
%                          -----------------------------------------------------------------------------------------------------------------------------------------
\AA100000\ZA\100010$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &\pD&\pE&   &\p1\\%36
\AA100000\ZA\100010$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &\pD&   &\mF&   &\mB\\%34
\AA100000\ZA\100010$_4$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &\pD&   &   &\pD&   &\pB\\%24
\AA100000\ZA\100010$_5$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &\mB&   &\mB\\%40
\AA100000\ZA\100010$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pC&\pD&\p1\\%20
\AA\100010\ZA100000$_2$\ZZ &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &\qQ&\sQ&   &   &\pD&\pC&   &\p1\\%37
\AA\100010\ZA100000$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&\qQ&\sQ&   &   &   &   &   &\pD&   &\mB&   &\mB\\%29
\AA\100010\ZA100000$_4$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\qQ&   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &\pD&\pB\\%13
\AA\100010\ZA100000$_5$\ZZ &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &\qQ&   &   &   &   &   &   &   &   &\pB&   &\mB\\% 2
\AA\100010\ZA100000$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &\sQ&   &   &   &   &   &   &   &   &\pD&   &   &\p1&   &\p1\\%21
\AA\110000\ZA1\10010$_2$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &   &\p1&\pE&   &\m1\\%35
\AA\110000\ZA1\10010$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\sQ&\sQ&\sQ&   &   &\mD&\mF&\mF&   &\pB\\%33
\AA\110000\ZA1\10010$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\sQ&   &\sQ&   &   &   &   &   &   &   &\mD&   &\pD&\pD&   &\mB\\%23
\AA\110000\ZA1\10010$_5$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &\sQ&   &   &\mB&\mB&   &\pB\\%39
\AA\110000\ZA1\10010$_6$\ZZ&   &   &   &   &   &\p1&   &   &   &   &   &   &   &\sQ&\sQ&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &\pC&\pC&\mD&\m1\\%19
\AA1\10010\ZA\110000$_2$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &\sQ&   &   &   &\m1&\pC&   &\m1\\%38
\AA1\10010\ZA\110000$_3$\ZZ&\p1&   &\sQ&   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&\qQ&\qQ&\qQ&\qQ&\qQ&\qQ&   &\mD&\mB&\mB&   &\pB\\%30
\AA1\10010\ZA\110000$_4$\ZZ&   &   &   &\sQ&\p1&   &   &   &   &   &\sQ&   &\qQ&\qQ&\qQ&\qQ&   &   &   &   &   &\sQ&   &   &   &   &\sQ&   &   &   &   &\mD&\mB\\%14
\AA1\10010\ZA\110000$_5$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &\qQ&   &   &   &   &   &   &   &   &   &\qQ&   &   &   &   &\qQ&   &   &\pB&\pB&   &\pB\\% 4
\AA1\10010\ZA\110000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&\qQ&\qQ&\qQ&   &   &   &   &   &   &   &\mD&   &\p1&\p1&   &\m1\\%22
\AA0\11000\ZA01\1010$_2$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &   &   &\qQ&   &   &\p1&\p1&\mD&   &\p1\\%32
\AA0\11000\ZA01\1010$_3$\ZZ&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&\qQ&\sQ&   &   &\mB&\mF&   &   &\mB\\%62
\AA0\11000\ZA01\1010$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\sQ&\qQ&   &   &   &   &\sQ&   &   &\pD&\pD&\pD&   &   &\pB\\%46
\AA0\11000\ZA01\1010$_5$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &\sQ&   &\mB&\mB&   &   &\mB\\%61
\AA0\11000\ZA01\1010$_6$\ZZ&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\sQ&\qQ&   &   &   &   &   &   &   &\sQ&   &   &   &   &\pC&\pC&   &\pD&\p1\\%60
\AA01\1010\ZA0\11000$_2$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\qQ&   &   &   &\sQ&   &   &\m1&\m1&\mD&   &\p1\\%31
\AA01\1010\ZA0\11000$_3$\ZZ&\p1&\p1&   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\sQ&\qQ&\qQ&   &\pB&\mB&   &   &\mB\\%63
\AA01\1010\ZA0\11000$_4$\ZZ&\p1&   &   &\sQ&\p1&   &   &   &   &\sQ&   &   &\sQ&   &\qQ&\sQ&   &   &   &   &   &   &\sQ&\qQ&   &   &\sQ&   &   &   &   &\pD&\pB\\%59
\AA01\1010\ZA0\11000$_5$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &\sQ&   &   &   &   &   &   &   &   &   &   &\qQ&   &   &   &\qQ&   &\pB&\pB&   &   &\mB\\%10
\AA01\1010\ZA0\11000$_6$\ZZ&   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &\sQ&   &   &   &   &\qQ&   &   &\pD&\p1&\p1&   &   &\p1\\%45
\AA00\1101\ZA001\11\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &\qQ&   &   &   &\qQ&   &   &   &   &   &   &\p1&\p1&   &\pD&\p1&\m1\\%18
\AA00\1101\ZA001\11\1$_3$\ZZ&  &\p1&   &   &   &\p1&   &\p1&   &   &   &   &   &   &\qQ&\qQ&   &\qQ&   &\qQ&   &   &   &\qQ&\qQ&\qQ&   &\mB&\mB&\pD&   &\mB&\pB\\%44
\AA00\1101\ZA001\11\1$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\qQ&\sQ&   &   &   &   &\sQ&   &   &   &\pD&   &   &\pD&\mB\\%54
\AA00\1101\ZA001\11\1$_5$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &\sQ&   &   &   &\sQ&   &   &   &   &\mB&\mB&   &   &\mB&\pB\\%50
\AA00\1101\ZA001\11\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &\sQ&   &   &   &\sQ&   &   &   &\pC&\pC&   &   &\m1&\m1\\%58
\AA001\11\1\ZA00\1101$_2$\ZZ&   &   &  &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\sQ&   &   &   &\sQ&\sQ&   &   &   &   &   &\m1&\m1&   &\pD&\m1&\m1\\%15
\AA001\11\1\ZA00\1101$_3$\ZZ&\p1&\p1&  &   &\p1&   &   &\p1&   &   &   &   &   &   &\sQ&\sQ&   &\sQ&   &\sQ&   &   &   &\sQ&\sQ&\sQ&\sQ&\pB&\pB&\pD&   &\pB&\pB\\%41
\AA001\11\1\ZA00\1101$_4$\ZZ&\p1&   &  &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &\sQ&\qQ&   &   &\sQ&\qQ&   &   &   &   &   &   &   &\mD&\mB\\%51
\AA001\11\1\ZA00\1101$_5$\ZZ&   &   &  &   &   &   &   &   &   &\sQ&   &\qQ&\qQ&   &   &   &   &   &\qQ&   &   &   &\qQ&   &   &   &   &\pB&\pB&   &   &\pB&\pB\\% 6
\AA001\11\1\ZA00\1101$_6$\ZZ&   &  &\sQ&   &   &   &   &   &   &   &\sQ&   &   &   &   &\qQ&   &   &   &\qQ&   &   &   &   &\qQ&   &   &\mC&\p1&   &   &\p1&\m1\\%55
\AA000\111\ZA00010\1$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &\sQ&   &   &   &   &   &   &   &   &   &   &\m1&   &   &\mD&\p1&\p1\\%17
\AA000\111\ZA00010\1$_3$\ZZ&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\qQ&\qQ&   &\sQ&   &\sQ&   &   &   &   &   &   &   &\pB&   &\mD&   &\mB&\mB\\%42
\AA000\111\ZA00010\1$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\sQ&\qQ&   &   &   &   &   &   &   &   &   &   &   &\pD&\pB\\%52
\AA000\111\ZA00010\1$_5$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\sQ&\sQ&   &   &   &   &   &\qQ&   &   &   &   &   &   &   &   &\pB&   &   &   &\mB&\mB\\% 8
\AA000\111\ZA00010\1$_6$\ZZ&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &\qQ&   &   &   &\qQ&\sQ&   &   &\mC&\mD&   &   &\m1&\p1\\%56
\AA00010\1\ZA000\111$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\qQ&   &   &   &   &\qQ&   &   &   &   &   &\p1&   &   &\mD&\m1&\p1\\%16
\AA00010\1\ZA000\111$_3$\ZZ&   &   &   &   &\p1&   &   &   &\p1&   &   &   &   &   &\sQ&\sQ&   &\qQ&   &\qQ&   &   &   &   &   &   &\qQ&\mB&   &\mD&   &\pB&\mB\\%43
\AA00010\1\ZA000\111$_4$\ZZ&\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &\qQ&\sQ&   &   &\qQ&\sQ&\qQ&   &   &   &\mD&   &   &\mD&\pB\\%53
\AA00010\1\ZA000\111$_5$\ZZ&   &   &   &   &   &   &   &   &   &\sQ&   &   &\qQ&   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &\mB&   &   &   &\pB&\mB\\%49
\AA00010\1\ZA000\111$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &\qQ&   &   &   &\sQ&   &   &   &   &   &   &   &\pC&   &   &   &\p1&\p1\\%57
%*		      
\AA\1001\10\ZA100\120\ZZ   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&\p1&\p1&   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\qW&\qW&\sQ\\% 1
\AA1\101\10\ZA\110\120\ZZ  &   &   &   &\p1&   &   &   &   &   &   &   &\m1&\m1&\p1&\p1&   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &\qW&\qW&\sW&\qQ\\% 3
\AA01\11\10\ZA0\11\120\ZZ  &   &   &   &\p1&   &   &   &   &   &\p1&   &\p1&\p1&   &\p1&   &   &   &   &   &   &   &\p1&\p1&   &   &\p1&   &\qW&\qW&   &\qW&\sQ\\% 9
\AA0010\1\1\ZA00\1021\ZZ   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &\p1&\p1&   &   &\p1&\p1&   &   &   &\qW&\qW&   &   &   &\qQ\\% 5
\AA0000\11\ZA00002\1\ZZ    &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &\qW&   &   &   &   &\sQ\\% 7
\AA010\100\ZA0\10110\ZZ    &   &   &   &\p1&   &   &\p1&   &   &\p1&   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&\m1&   &   &\sW&   &\qW&\qQ\\%65
\AA1\11\100\ZA\11\1110\ZZ  &   &   &   &\p1&   &   &\p1&   &   &   &   &   &\m1&\p1&\p1&   &   &   &   &   &\p1&\m1&\m1&\p1&   &\p1&\m1&   &\sW&\sW&\sW&\sW&\sQ\\%12
\AA\101\100\ZA10\1110\ZZ   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &\p1&\p1&   &\p1&   &   &   &   &\p1&\m1&\p1&   &\p1&   &   &   &\qW&   &\sW&\qW&\qQ\\%11
\AA10\1001\ZA\10101\1\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\m1&\p1&\p1&\p1&\m1&\p1&   &   &   &\sW&\sW&   &\qW&   &\qQ\\%28
\AA\11\1001\ZA1\1101\1\ZZ  &   &   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &   &   &\p1&\p1&\p1&   &\p1&\p1&\p1&   &\p1&\p1&\p1&\qW&\qW&\qW&\qW&   &\sQ\\%27
\AA10000\1\ZA\100011\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\m1&\p1&   &   &   &   &   &   &   &\sW&   &   &\sW&   &\sQ\\%26
\AA0\10001\ZA01001\1\ZZ    &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&\p1&\sW&   &\qW&   &   &\qQ\\%48
\AA\11000\1\ZA1\10011\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&\p1&   &   &   &   &   &   &   &   &\qW&   &\sW&\sW&   &\qQ\\%25
\AA0\1100\1\ZA01\1011\ZZ   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &\sW&\sW&\sW&   &   &\sQ\\%47
\AA00\1100\ZA001\110\ZZ    &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &\sW&   &   &\sW&\qQ\\%64
\AA000\110\ZA000100\ZZ     &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sW&\sQ\\%66
\hline
           &               &                                       $\sqrt{8}$  &$\sqrt{6}$  &
                            $\sqrt{10}$ &$\sqrt{8}$  &   \pB      &   \pB      &$\sqrt{10}$ &
                            $\sqrt{6}$  &$\sqrt{5}$  &$\sqrt{8}$  &$\sqrt{10}$ &
                                                                                $\sqrt{15}$ &
                            $\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &
                            $\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &
                            $\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &$\sqrt{20}$ &
                            \multicolumn{ 5}{@{$\,$}c@{$\,$}|}{$\sqrt{200}$ each state} &
%                            $\sqrt{200}$&$\sqrt{200}$&$\sqrt{200}$&$\sqrt{200}$&$\sqrt{200}$&
%
                            $\sqrt{52}$ \\
\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{|c||ccccc||c|}
\begin{tabular}{|@{\hspace{0.5mm}}c
                |c@{$\,$}c@{$\,$}c@{$\,$}c@{$\,$}c@{$\,$}
                |c@{$\,$}|}
\hline
\mbox{ } & \multicolumn{5}{|c|}{\mbox{ }}                  & {\mbox{ }}                  \\
\mbox{ } & \multicolumn{5}{ c|}{\normalsize \em (100020) } & {\normalsize \em (000011) } \\
\mbox{ } & \multicolumn{5}{|c|}{\mbox{ }}                  & {\mbox{ }}                  \\
\cline{2-7}
 & 
   $\,\mid$000011$_{5}\rangle$ & 
   $\,\mid$000011$_{4}\rangle$ & 
   $\,\mid$000011$_{3}\rangle$ & 
   $\,\mid$000011$_{2}\rangle$ & 
   $\,\mid$000011$_{1}\rangle$ & 
   $\,\mid$000011$        \rangle$ \\ 
\hline
%                         &   5     4      3      2      1     HWS          
%                         -----------------------------------------------------------------
\AA0000\11\MM000020\ZZ    &        1    &     &      &      &      & -$\sqrt{2}$   \\
\AA000\111\MM000100\ZZ    & $\sqrt{2}$  &  1  &      &      &      & $\;\,$1       \\
\AA00\1101\MM001\110\ZZ   &             &  1  &   1  &      &      &      -1       \\
\AA0\11000\MM01\1011\ZZ   &             &     &   1  &   1  &      & $\;\,$1       \\
\AA\110000\MM1\10011\ZZ   &             &     &      &   1  &   1  &      -1       \\
\AA100000\MM\100011\ZZ    &             &     &      &      &   1  & $\;\,$1       \\
\hline
                          & $\sqrt{3}$ & $\sqrt{2}$ & $\sqrt{2}$ & $\sqrt{2}$ & $\sqrt{2}$ &$\sqrt{7}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc||rrrrrrrrrrrrrr||rrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                                                        r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{}r@{$\,$}r@{$\,$}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{14}{|c|}{\mbox{ }} & 
      \multicolumn{ 4}{|c|}{\mbox{ }}  \\
 & &  \multicolumn{14}{|c|}{\normalsize \em (100020) } &
      \multicolumn{ 4}{|c|}{\normalsize \em (000011) }  \\
 & &  \multicolumn{14}{|c|}{\mbox{ }} & 
      \multicolumn{ 4}{|c|}{\mbox{ }}  \\
\cline{3-20}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
                                                            \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& 
$\!\!$\BG 6\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ$\:$ \\
\hline
%                               1   2   3   4   5   6   7   8   9   0   1   2   3   4*  6   3   4   5*
%                          ---------------------------------------------------------------------------------------
          &                &     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\110000$_3$\ZZ &     &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   \\
\AA100000\ZA\110000$_4$\ZZ &     &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   \\
\AA100000\ZA\110000$_5$\ZZ &     &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\sQ\\
\AA100000\ZA\110000$_6$\ZZ &     &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   \\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA100000$_3$\ZZ &     &   &\p1&   &   &   &   &   &\sQ&   &   &   &   &   &   &\qQ&   &   \\
\AA\110000\ZA100000$_4$\ZZ &     &   &   &\p1&   &   &   &   &   &   &   &   &\sQ&   &   &   &\qQ&   \\
\AA\110000\ZA100000$_5$\ZZ &     &   &   &   &\p1&   &   &   &   &   &   &   &   &\sQ&   &   &   &\qQ\\
\AA\110000\ZA100000$_6$\ZZ &  \sQ&\p1&   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &   \\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA02\1000\ZZ    &  \p1&   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &\pB&\p1&   &   \\
\AA00\1101\ZA011\10\1\ZZ   &     &   &   &   &   &   &\p1&\p1&\p1&   &   &   &\p1&   &\m1&\p1&\p1&   \\
\AA000\111\ZA0101\1\1\ZZ   &     &   &   &   &   &\p1&\p1&   &   &   &   &   &\p1&\p1&\p1&   &\p1&\p1\\
\AA00010\1\ZA010\101\ZZ    &     &   &   &   &   &   &\p1&\p1&   &   &\p1&   &   &   &\m1&\mB&\m1&   \\
\AA0000\11\ZA01001\1\ZZ    &     &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&\m1&   &   &\p1\\
\AA001\11\1\ZA01\11\11\ZZ  &     &   &   &   &   &\p1&\p1&   &   &\p1&\p1&   &   &   &\p1&\p1&\m1&\m1\\
\AA0010\1\1\ZA01\1011\ZZ   &     &   &   &   &   &\p1&   &   &   &\p1&   &   &   &   &\m1&\m1&   &\m1\\
\AA01\1010\ZA0010\10\ZZ    &     &   &   &   &   &   &   &   &   &\p1&\p1&\p1&   &   &   &\p1&\pB&\p1\\
\AA01\11\10\ZA001\110\ZZ   &     &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &\m1&\m1&\p1\\
\AA010\100\ZA000100\ZZ     &     &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\m1&\mB\\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\hline			    
       &       & $\sqrt{3}$&  \sQ       &  \sQ       &  \sQ       &  \sQ & 
                  \pB      &  \pB       & $\sqrt{3}$ &  \pB       &  \sQ &
                 $\sqrt{3}$& $\sqrt{3}$ &  \pB       &  \pB       &
                             $\sqrt{14}$& $\sqrt{14}$& $\sqrt{14}$& $\sqrt{14}$ \\
\hline
\end{tabular}
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{29}{|c|}{\mbox{ }} \\
 & &  \multicolumn{29}{|c|}{\normalsize \em (100020) } \\
 & &  \multicolumn{29}{|c|}{\mbox{ }} \\
\cline{3-31}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ& \AA 25\ZZ& \AA 26\ZZ& \AA 27\ZZ& \AA 28\ZZ& \AA 29\ZZ$\:$ \\
\hline
%
% 0 0 0 0 1 0                1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   
%                         ------------------------------------------------------------------------------------------------------------------------
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100010$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA100000\ZA\100010$_4$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100010$_5$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100010$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA\100010\ZA100000$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &\p1&   &   &\sQ&   &   &   &   \\
\AA\100010\ZA100000$_4$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA100000$_5$\ZZ &   &   &   &\sQ&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA100000$_6$\ZZ &   &   &   &   &   &   &   &   &   &\p1&   &   &\sW&   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA\110000\ZA1\10010$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   \\
\AA\110000\ZA1\10010$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10010$_5$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10010$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA1\10010\ZA\110000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &\p1&   &\sQ&   &   &   &\p1&   \\
\AA1\10010\ZA\110000$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\110000$_5$\ZZ&   &   &\sQ&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\110000$_6$\ZZ&   &   &   &   &   &   &   &   &   &\p1&\p1&   &\sQ&   &\sQ&   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA0\11000\ZA01\1010$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1\\
\AA0\11000\ZA01\1010$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1010$_5$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA0\11000\ZA01\1010$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA01\1010\ZA0\11000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1\\
\AA01\1010\ZA0\11000$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\sQ&   &   &   &\p1&   \\
\AA01\1010\ZA0\11000$_5$\ZZ&   &\sQ&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA01\1010\ZA0\11000$_6$\ZZ&   &   &   &   &   &   &   &   &   &\p1&\p1&   &\sQ&\p1&   &   &   &   &\p1&   &   &\pC&   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA00\1101\ZA001\11\1$_3$\ZZ&  &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1\\
\AA00\1101\ZA001\11\1$_4$\ZZ&  &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\11\1$_5$\ZZ&  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA00\1101\ZA001\11\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA001\11\1\ZA00\1101$_3$\ZZ&  &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1\\
\AA001\11\1\ZA00\1101$_4$\ZZ&  &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\sQ&   &   &   &   &\p1&\sQ&   &   &   &\p1&   \\
\AA001\11\1\ZA00\1101$_5$\ZZ&\sQ&\sQ&  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA001\11\1\ZA00\1101$_6$\ZZ&  &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &\pC&   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA000\111\ZA00010\1$_3$\ZZ&   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA00010\1$_4$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA00010\1$_5$\ZZ&\sQ&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA00010\1$_6$\ZZ&   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &\pB&   &   &\pB&   &   &   &   &   &   &\p1\\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                .
\AA00010\1\ZA000\111$_3$\ZZ&   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\111$_4$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &\p1&   &\p1&\p1\\
\AA00010\1\ZA000\111$_5$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\111$_6$\ZZ&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%*                                                                                                                                               .
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   
\AA\1001\10\ZA100\120\ZZ   &   &   &   &\p1&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\101\10\ZA\110\120\ZZ  &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA01\11\10\ZA0\11\120\ZZ  &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
\AA0010\1\1\ZA00\1021\ZZ   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &   \\
\AA0000\11\ZA00002\1\ZZ    &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA010\100\ZA0\10110\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1110\ZZ  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   &   &   &   \\
\AA\101\100\ZA10\1110\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   \\
\AA10\1001\ZA\10101\1\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &\p1&   &   &   &\p1&   &   &   &   &   \\
\AA\11\1001\ZA1\1101\1\ZZ  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   \\
\AA10000\1\ZA\100011\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01001\1\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10011\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\1100\1\ZA01\1011\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA00\1100\ZA001\110\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA000\110\ZA000100\ZZ     &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000020\ZZ     &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
          &                &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\hline
           &               &$\sqrt{6}$ &$\sqrt{6}$ &$\sqrt{6}$ &$\sqrt{6}$ &$\sqrt{9}$ &
                               \pB     &   \pB     &   \pB     &   \pB     &$\sqrt{3}$ &
                               \pB     &   \pB     &   \pD     &$\sqrt{3}$ &$\sqrt{8}$ &
                               \pB     &$\sqrt{3}$ &$\sqrt{10}$&$\sqrt{8}$ &$\sqrt{8}$ &
                               \pB     &$\sqrt{24}$&$\sqrt{3}$ &$\sqrt{10}$&$\sqrt{6}$ &
                            $\sqrt{5}$ &$\sqrt{3}$ &$\sqrt{ 8}$&$\sqrt{6}$ \\
\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{|cc||rrrrrrrrrrr||rrrrrrrrrrrrrrrr||r|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}
%                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
%                                r@{}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{11}{|c|}{\mbox{ }} & 
      \multicolumn{16}{|c|}{\mbox{ }} & {\mbox{ }} \\
 & &  \multicolumn{11}{|c|}{\normalsize \em (100020) } &
      \multicolumn{16}{|c|}{\normalsize \em (000011) } &
                           {\normalsize \em $\ol{F}$} \\
 & &  \multicolumn{11}{|c|}{continued from table \ref{t:351primecgc000010}} & 
      \multicolumn{16}{|c|}{\mbox{ }} & {\mbox{ }} \\
\cline{3-30}
 & & 
          \AA 30\ZZ& 
          \AA 31\ZZ& \AA 32\ZZ& \AA 33\ZZ& \AA 34\ZZ& \AA 35\ZZ& \AA 36\ZZ& \AA 37\ZZ& \AA 38\ZZ& \AA 39\ZZ& \AA 40\ZZ& 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
                                                            \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& 
      $\,\,\mid\!\!\ol{F}\,\rangle$ \\ 
\hline
%
%*                                                                                                                                               .
%*                                                                                                                                               .
%                                0   1   2   3   4   5   6   7   8   9   0*  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6*  1   
%                          ----------------------------------------------------------------------------------------------------------------------
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
\AA100000\ZA\100010$_3$\ZZ     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\sW&   &   &   &$ \sqrt{ 8}$\\
\AA100000\ZA\100010$_4$\ZZ     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\sW&   &   &   &   &   &   &   &$-\sqrt{18}$\\
\AA100000\ZA\100010$_5$\ZZ     &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &$ \sqrt{32}$\\
\AA100000\ZA\100010$_6$\ZZ     &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\sQ&\sW&   &   &   &   &   &   &   &   &   &   &\sQ&   &$-\sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA\100010\ZA100000$_3$\ZZ     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\qQ&\sQ&   &\sW&   &   &$ \sqrt{ 8}$\\
\AA\100010\ZA100000$_4$\ZZ     &   &   &   &   &   &   &\sQ&\p1&   &   &\sQ&   &\sQ&\sQ&   &\sW&   &   &   &   &   &\sQ&   &   &   &   &   &$-\sqrt{18}$\\
\AA\100010\ZA100000$_5$\ZZ     &   &   &   &   &   &   &   &   &\p1&   &   &\sQ&   &   &   &   &   &   &   &   &   &\qQ&   &   &   &   &   &$ \sqrt{32}$\\
\AA\100010\ZA100000$_6$\ZZ     &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &\sQ&\sW&\sQ&   &   &\sQ&   &   &   &\sQ&\sQ&$-\sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA\110000\ZA1\10010$_3$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\qQ&\sQ&\sQ&   &$-\sqrt{ 8}$\\
\AA\110000\ZA1\10010$_4$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\sQ&   &\qQ&   &   &   &   &   &   &   &$ \sqrt{18}$\\
\AA\110000\ZA1\10010$_5$\ZZ    &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &\sQ&$-\sqrt{32}$\\
\AA\110000\ZA1\10010$_6$\ZZ    &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &\sQ&\qQ&\sQ&   &   &   &   &   &   &   &   &   &\qQ&   &$ \sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA1\10010\ZA\110000$_3$\ZZ    &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\qQ&\qQ&\sQ&\qQ&\sQ&\qQ&$-\sqrt{ 8}$\\
\AA1\10010\ZA\110000$_4$\ZZ    &\sQ&   &\p1&   &   &   &\sQ&\p1&   &   &   &   &\qQ&\sQ&\sQ&\qQ&   &   &   &   &   &\sQ&   &   &   &   &\sQ&$ \sqrt{18}$\\
\AA1\10010\ZA\110000$_5$\ZZ    &   &   &   &   &   &\p1&   &   &\p1&   &   &\qQ&   &   &   &   &   &   &   &   &   &\qQ&   &   &   &   &\qQ&$-\sqrt{32}$\\
\AA1\10010\ZA\110000$_6$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\qQ&\qQ&\sQ&   &\sQ&   &   &   &\qQ&   &$ \sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA0\11000\ZA01\1010$_3$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\qQ&\sQ&   &$ \sqrt{ 8}$\\
\AA0\11000\ZA01\1010$_4$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\sQ&\sQ&   &   &   &   &\sQ&   &   &$-\sqrt{18}$\\
\AA0\11000\ZA01\1010$_5$\ZZ    &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &\sQ&$ \sqrt{32}$\\
\AA0\11000\ZA01\1010$_6$\ZZ    &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &\qW&\qQ&\qQ&   &   &   &   &\qQ&   &   &\qQ&   &\qQ&   &$-\sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA01\1010\ZA0\11000$_3$\ZZ    &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&\sQ&\sQ&\qQ&$ \sqrt{ 8}$\\
\AA01\1010\ZA0\11000$_4$\ZZ    &\sQ&   &\p1&   &   &   &   &   &   &\sQ&   &   &\sQ&   &\sQ&\sQ&   &   &   &   &   &   &\sQ&\sQ&   &   &\sQ&$-\sqrt{18}$\\
\AA01\1010\ZA0\11000$_5$\ZZ    &   &   &   &   &   &\p1&   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &\qQ&   &   &   &\qQ&$ \sqrt{32}$\\
\AA01\1010\ZA0\11000$_6$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qW&\qQ&   &\qQ&\qQ&\qQ&   &   &\qQ&\qQ&   &$-\sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA00\1101\ZA001\11\1$_3$\ZZ   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\sQ&\qQ&   &\qQ&   &\sQ&   &   &   &\sQ&\qQ&\qQ&   &$-\sqrt{ 8}$\\
\AA00\1101\ZA001\11\1$_4$\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\qQ&\qQ&   &   &   &   &\sQ&   &   &$ \sqrt{18}$\\
\AA00\1101\ZA001\11\1$_5$\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &\sQ&   &   &   &\sQ&   &   &   &   &$-\sqrt{32}$\\
\AA00\1101\ZA001\11\1$_6$\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &\sQ&\qQ&   &   &\qQ&\qQ&   &   &\qQ&   &   &   &$ \sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA001\11\1\ZA00\1101$_3$\ZZ    &   &  &\p1&   &   &   &   &   &   &   &   &   &   &   &\qQ&\sQ&   &\sQ&   &\qQ&   &   &   &\qQ&\sQ&\qQ&\sQ&$-\sqrt{ 8}$\\
\AA001\11\1\ZA00\1101$_4$\ZZ    &   &  &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &\sQ&\sQ&   &   &\sQ&\sQ&   &   &   &$ \sqrt{18}$\\
\AA001\11\1\ZA00\1101$_5$\ZZ    &   &  &   &   &   &   &   &   &   &\sQ&   &\qQ&\qQ&   &   &   &   &   &\qQ&   &   &   &\qQ&   &   &   &   &$-\sqrt{32}$\\
\AA001\11\1\ZA00\1101$_6$\ZZ    &  &   &   &   &   &   &   &\p1&   &   &   &   &   &\qQ&   &\qQ&\sQ&   &   &\sQ&\qQ&\sQ&   &   &\qQ&   &   &$ \sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA000\111\ZA00010\1$_3$\ZZ    &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\sQ&\qQ&   &\sQ&   &\qQ&   &   &   &   &   &\sW&   &$ \sqrt{ 8}$\\
\AA000\111\ZA00010\1$_4$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &\sQ&\sQ&   &   &   &   &   &   &   &$-\sqrt{18}$\\
\AA000\111\ZA00010\1$_5$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &\sQ&\sQ&   &   &   &   &   &\qQ&   &   &   &   &   &   &   &   &$ \sqrt{32}$\\
\AA000\111\ZA00010\1$_6$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &\sQ&\sQ&   &   &\sQ&\sW&   &   &\sQ&\sQ&   &   &$-\sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                .
\AA00010\1\ZA000\111$_3$\ZZ    &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &\qQ&\sQ&   &\qQ&   &\sQ&   &   &   &   &   &   &\qQ&$ \sqrt{ 8}$\\
\AA00010\1\ZA000\111$_4$\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &\qQ&\qQ&   &   &\qQ&\qQ&\qQ&   &   &$-\sqrt{18}$\\
\AA00010\1\ZA000\111$_5$\ZZ    &   &   &   &   &   &   &   &   &   &\sQ&   &   &\qQ&   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &$ \sqrt{32}$\\
\AA00010\1\ZA000\111$_6$\ZZ    &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &\qQ&   &\qQ&\qQ&   &   &\qQ&   &\qQ&   &   &   &   &   &$-\sqrt{ 2}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%*                                                                                                                                               .
%                                0   1   2   3   4   5   6   7   8   9   0*  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6*  1   
\AA\1001\10\ZA100\120\ZZ       &   &   &   &   &   &   &\p1&   &   &   &\p1&\p1&\p1&\m1&   &\m1&   &   &   &   &   &\p1&   &   &   &   &   &\mE\\
\AA1\101\10\ZA\110\120\ZZ      &\p1&   &   &   &   &   &\p1&   &   &   &   &\m1&\m1&\m1&\m1&   &   &   &   &   &   &\p1&   &   &   &   &\p1&\pE\\
\AA01\11\10\ZA0\11\120\ZZ      &\p1&   &   &   &   &   &   &   &   &\p1&   &\p1&\p1&   &\m1&   &   &   &   &   &   &   &\p1&\m1&   &   &\p1&\mE\\
\AA0010\1\1\ZA00\1021\ZZ       &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &\p1&\m1&   &   &\p1&\m1&   &   &   &\pE\\
\AA0000\11\ZA00002\1\ZZ        &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&\m1&   &   &   &   &   &   &   &\mE\\
\AA010\100\ZA0\10110\ZZ        &\p1&   &   &   &\p1&   &   &   &   &\p1&   &   &\p1&   &\m1&   &   &   &   &   &   &   &   &   &   &\m1&\m1&\pE\\
\AA1\11\100\ZA\11\1110\ZZ      &\p1&   &   &   &\p1&   &\p1&   &   &   &   &   &\m1&\m1&\m1&   &   &   &   &   &\m1&\m1&\m1&\m1&   &\m1&\m1&\mE\\
\AA\101\100\ZA10\1110\ZZ       &   &   &   &   &   &   &\p1&   &   &   &\p1&   &\p1&\m1&   &\m1&   &   &   &   &\m1&\m1&\p1&   &\m1&   &   &\pE\\
\AA10\1001\ZA\10101\1\ZZ       &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &\m1&\m1&\m1&\p1&\m1&\m1&   &   &   &\pE\\
\AA\11\1001\ZA1\1101\1\ZZ      &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\p1&   &\m1&\p1&\p1&   &\m1&\m1&\p1&\mE\\
\AA10000\1\ZA\100011\ZZ        &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &\m1&\m1&   &\mB&   &   &   &   &   &\mE\\
\AA0\10001\ZA01001\1\ZZ        &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &\m1&\p1&\pE\\
\AA\11000\1\ZA1\10011\ZZ       &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\p1&   &   &\mB&   &   &   &   &\mB&\pE\\
\AA0\1100\1\ZA01\1011\ZZ       &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &\mB&   &\m1&   &\mB&\mE\\
\AA00\1100\ZA001\110\ZZ        &   &   &   &   &   &   &   &   &   &   &\p1&   &\mB&   &   &\m1&   &   &   &   &   &   &\mB&   &\m1&   &   &\pE\\
\AA000\110\ZA000100\ZZ         &   &   &   &   &   &   &   &   &   &   &\p1&\mB&\mB&   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &\mE\\
\AA0000\10\ZA000020\ZZ         &   &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &$ \sqrt{50}$\\
          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                                                       .
\hline
           &               &                                                    $\sqrt{8}$  &
                            $\sqrt{ 3}$ &   \pB      &   \pB      &$\sqrt{10}$ &$\sqrt{ 5}$ &
                            $\sqrt{8}$  &   \pB      &$\sqrt{5}$  &$\sqrt{8}$  &$\sqrt{ 6}$ &
                            $\sqrt{21}$ &$\sqrt{28}$ &$\sqrt{28}$ &$\sqrt{28}$ &$\sqrt{28}$ &
                            $\sqrt{28}$ &$\sqrt{28}$ &$\sqrt{28}$ &$\sqrt{28}$ &$\sqrt{28}$ &
                            $\sqrt{28}$ &$\sqrt{28}$ &$\sqrt{28}$ &$\sqrt{28}$ &$\sqrt{28}$ &
                            $\sqrt{28}$ &
                            $\sqrt{650}$ \\
\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{|c||cc||c|}
\begin{tabular}{|@{\hspace{0.5mm}}c
                |c@{$\,$}c@{$\,$}
                |c@{$\,$}|}
\hline
\mbox{ } & \multicolumn{2}{|c|}{\mbox{ }}                  & {\mbox{ }}                  \\
\mbox{ } & \multicolumn{2}{ c|}{\normalsize \em (110000) } & {\normalsize \em (001000) } \\
\mbox{ } & \multicolumn{2}{|c|}{\mbox{ }}                  & {\mbox{ }}                  \\
\cline{2-4}
 & 
   $\,\mid$001000$_{1}\rangle$ & 
   $\,\mid$001000$_{2}\rangle$ & 
   $\,\mid$001000$        \rangle$ \\ 
\hline
%                         &        1         2        HWS          
%                         -----------------------------------------------------------------
\AA0\11000\MM010000\ZZ    &             &    1       &   $\:$1      \\
\AA\110000\MM1\11000\ZZ   &        1    &    1       &   -1         \\
\AA100000\MM\101000\ZZ    &        1    &            &   $\:$1      \\
\hline
                          & $\sqrt{2}$  & $\sqrt{2}$ &  $\sqrt{3}$     \\
\hline
\end{tabular}
\begin{tabular}{|cc||rrrrrrrr||rrrr||r|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{ 8}{|c|}{\mbox{ }} & 
      \multicolumn{ 4}{|c|}{\mbox{ }} & {\mbox{ }} \\
 & &  \multicolumn{ 8}{|c|}{\normalsize \em (110000) } &
      \multicolumn{ 4}{|c|}{\normalsize \em (001000) } &
                           {\normalsize \em (100010) } \\
 & &  \multicolumn{ 8}{|c|}{\mbox{ }} & 
      \multicolumn{ 4}{|c|}{\mbox{ }} & {\mbox{ }} \\
\cline{3-15}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& 
$\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ$\:$ & 
   $\,\mid$100010$\rangle\;\;$ \\ 
\hline
%                               1   2   3   4   5   6   7   8*  1   2   3   4*   1
%                          ---------------------------------------------------------------------------------------
          &                &     &   &   &   &   &   &   &   &   &   &   &   &                 \\
\AA100000\ZA000010$_1$\ZZ  &  \sQ&   &   &   &   &   &   &   &   &   &   &   &  -2$\;\;\;\;$   \\
\AA100000\ZA000010$_2$\ZZ  &     &\sQ&   &   &   &   &   &   &   &   &   &\sQ&   2$\;\;\;\;$   \\
\AA100000\ZA000010$_3$\ZZ  &     &   &   &   &   &   &\sQ&   &   &\sQ&   &   &  -2$\;\;\;\;$   \\
\AA100000\ZA000010$_4$\ZZ  &     &   &   &   &   &\sQ&   &   &   &   &\sQ&   &   1$\;\;\;\;$   \\
\AA100000\ZA000010$_6$\ZZ  &     &   &   &   &\sQ&   &   &   &\sQ&   &   &   &   1$\;\;\;\;$   \\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &                 \\
\AA\110000\ZA2\10010\ZZ    &  \p1&\p1&\p1&   &   &   &   &   &   &   &   &\m1&   $\sqrt{2}\;\;$\\
\AA0\11000\ZA11\1010\ZZ    &     &\p1&\p1&   &   &   &\p1&\p1&   &\m1&   &\m1&  -$\sqrt{2}\;\;$\\
\AA00\1101\ZA101\11\1\ZZ   &     &   &   &\p1&\p1&\p1&\p1&\p1&\m1&\m1&\m1&   &   $\sqrt{2}\;\;$\\
\AA000\111\ZA10010\1\ZZ    &     &   &   &\p1&   &\p1&   &   &\p1&   &\m1&   &  -$\sqrt{2}\;\;$\\
\AA00010\1\ZA100\111\ZZ    &     &   &   &\p1&\p1&   &   &   &\m1&   &\p1&   &  -$\sqrt{2}\;\;$\\
\AA001\11\1\ZA10\1101\ZZ   &     &   &   &\p1&   &   &   &\p1&\p1&\p1&\p1&   &   $\sqrt{2}\;\;$\\
\AA01\1010\ZA1\11000\ZZ    &     &   &\p1&   &   &   &   &\p1&   &\p1&   &\p1&  -$\sqrt{2}\;\;$\\
\AA1\10010\ZA010000\ZZ     &     &   &\p1&   &   &   &   &   &   &   &   &\p1&   $\sqrt{2}\;\;$\\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &                 \\
\hline			    
       &       & $\sqrt{3}$& \pB & \pB & \pB & \pB & 
                  \pB      & \pB & \pB & 
                              $\sqrt{6}$& $\sqrt{6}$& $\sqrt{6}$& $\sqrt{6}$&
                              $\sqrt{18}\;\;$  \\
\hline
\end{tabular}
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{24}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-26}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ$\:$ \\
\hline
%
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   
%                         ----------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.4cm}$\!\!$                                                                                                %.
\AA100000\ZA\100001$_1$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA100000\ZA\100001$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   \\
\AA100000\ZA\100001$_3$\ZZ &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100001$_4$\ZZ &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100001$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ$\:$ \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA\110000\ZA1\10001$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\sQ&   &   \\
\AA\110000\ZA1\10001$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   \\
\AA\110000\ZA1\10001$_3$\ZZ&   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10001$_4$\ZZ&   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10001$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\sQ$\:$ \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA0\11000\ZA01\1001$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\sQ&   &   &\p1&\sQ&   &   \\
\AA0\11000\ZA01\1001$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\sQ&   &   &   &   \\
\AA0\11000\ZA01\1001$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1001$_4$\ZZ&   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1001$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &\sQ&   \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA00\1101\ZA001\100$_1$\ZZ&   &   &   &   &   &   &   &   &   &\p1&\sQ&   &   &   &   &   &\p1&\sQ&   &   &   &   &   &   \\
\AA00\1101\ZA001\100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&\sQ&   &   &   &   &   &\p1&\sQ&   &\sQ&   &   \\
\AA00\1101\ZA001\100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\sQ&   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\100$_4$\ZZ&   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\100$_6$\ZZ&   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA000\111\ZA0001\10$_1$\ZZ&   &   &   &   &   &   &\sQ&\p1&   &\p1&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &\sQ$\:$ \\
\AA000\111\ZA0001\10$_2$\ZZ&   &   &   &   &\sQ&\p1&   &   &   &   &   &\p1&\sQ&   &   &   &   &   &   &   &   &   &\sQ&   \\
\AA000\111\ZA0001\10$_3$\ZZ&   &   &\sQ&\p1&   &   &   &   &   &   &   &   &   &\p1&\sQ&\sQ&   &   &   &\sQ&   &   &   &   \\
\AA000\111\ZA0001\10$_4$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\10$_6$\ZZ&\sQ&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA0000\11\ZA000010$_1$\ZZ &   &   &   &   &   &   &\sQ&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA000010$_2$\ZZ &   &   &   &   &\sQ&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA000010$_3$\ZZ &   &   &\sQ&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA000010$_4$\ZZ &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA000010$_6$\ZZ &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%*                                                                                                                           .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   
\AA0010\1\1\ZA00\1012\ZZ   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA001\11\1\ZA00\11\12\ZZ  &\p1&\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\102\ZZ    &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\11\ZZ   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   \\
\AA1\10010\ZA\1100\11\ZZ   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1$\:$ \\
\AA01\11\10\ZA0\11\111\ZZ  &   &   &\p1&   &\p1&   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\p1&   &   &   &   \\
\AA010\100\ZA0\10101\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &\p1&   &   \\
\AA1\101\10\ZA\110\111\ZZ  &   &   &   &   &\p1&   &\p1&   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\11\ZZ    &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1$\:$ \\
\AA1\11\100\ZA\11\1101\ZZ  &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\p1&   &\p1&   &\p1&   &   \\
\AA\1001\10\ZA100\111\ZZ   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10\1001\ZA\101000\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   \\
\AA\101\100\ZA10\1101\ZZ   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA\11\1001\ZA1\11000\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   \\
\rule[-0.25cm]{0mm}{0.5cm}$\!\!$                                                                                               %.
\AA0\10001\ZA010000\ZZ     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\hline
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &$\sqrt{6}$ &$\sqrt{6}$ &$\sqrt{8}$ &   \pB     &$\sqrt{8}$ &
                               \pB     &$\sqrt{8}$ &   \pB     &$\sqrt{3}$ &   \pB     &
                            $\sqrt{8}$ &   \pB     &$\sqrt{8}$ &$\sqrt{3}$ &$\sqrt{10}$&
                            $\sqrt{8}$ &   \pB     &$\sqrt{8}$ &$\sqrt{3}$ &$\sqrt{10}$&
                            $\sqrt{3}$ &$\sqrt{10}$&$\sqrt{8}$ &$\sqrt{8} \:$ \\
\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrr||rrrrr||r|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
%                                r@{}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{\hspace{1.0mm}}|}
\hline
% & &  \multicolumn{15}{|c|}{\mbox{ }} & 
%      \multicolumn{ 5}{|c|}{\mbox{ }} & {\mbox{ }} \\
 & &  \multicolumn{15}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (001000) } &
      \multicolumn{ 5}{|c|}{\normalsize \em (100010) } &
                           {\normalsize \em $A\;$} \\
% & &  \multicolumn{15}{|c|}{\mbox{ }} & 
%      \multicolumn{ 5}{|c|}{\mbox{ }} & {\mbox{ }} \\
\cline{3-23}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
                                                            \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ&  
      $\,\,\mid\!\!A\,\rangle$ \\ 
\hline
%
%*                                                                                                                            .
%*                                                                                                                            .
%                                1   2   3   4   5   6   7   8   9   0   1   2   3   4   5*  1   2   3   4   5*  1   
%                          ------------------------------------------------------------------------------------------
%                                                                                                                            .
%          &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.4cm}$\!\!$                                                                                                %.
\AA100000\ZA\100001$_1$\ZZ     &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &\mB&\mB&   &   &   &\mB\\
\AA100000\ZA\100001$_2$\ZZ     &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &\mB&   &   &\pD\\
\AA100000\ZA\100001$_3$\ZZ     &   &   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &\mB&   &   &\mB&   &\mF\\
\AA100000\ZA\100001$_4$\ZZ     &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &\p1&   &   &   &\mB&\pC\\
\AA100000\ZA\100001$_6$\ZZ     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\p1&   &   &   &   &\pE\\
%
%         &                    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &            \\
%                                                                                                                 .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                 
\AA\110000\ZA1\10001$_1$\ZZ    &   &   &   &   &   &   &   &   &   &   &\qQ&   &   &   &   &\mB&   &   &   &   &\pB\\
\AA\110000\ZA1\10001$_2$\ZZ    &   &   &\sQ&   &\sQ&   &   &   &   &   &\sQ&   &   &   &   &\pB&\pB&\pB&   &   &\mD\\
\AA\110000\ZA1\10001$_3$\ZZ    &   &   &   &   &   &   &   &   &\sQ&   &   &\sQ&   &   &   &\mB&\mB&   &\pB&   &\pF\\
\AA\110000\ZA1\10001$_4$\ZZ    &   &   &   &   &   &\sQ&\sQ&   &   &   &   &   &   &   &   &\p1&\p1&   &   &\pB&\mC\\
\AA\110000\ZA1\10001$_6$\ZZ    &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &\sQ&\p1&\p1&   &   &   &\mE\\
%                                                                                                                 .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                 
\AA0\11000\ZA01\1001$_1$\ZZ    &   &   &\qQ&   &   &   &   &   &   &   &\qQ&   &   &   &   &\pB&   &   &   &   &\mB\\
\AA0\11000\ZA01\1001$_2$\ZZ    &   &   &   &   &\qQ&   &   &   &   &   &\sQ&   &   &   &   &   &\pB&   &   &   &\pD\\
\AA0\11000\ZA01\1001$_3$\ZZ    &   &   &   &   &\sQ&   &   &   &\sQ&   &   &   &\sQ&\sQ&   &   &\mB&\mB&\mB&   &\mF\\
\AA0\11000\ZA01\1001$_4$\ZZ    &   &   &   &\sQ&   &\sQ&   &\sQ&   &   &   &   &   &   &   &   &\p1&\p1&   &\mB&\pC\\
\AA0\11000\ZA01\1001$_6$\ZZ    &   &\sQ&   &   &   &   &   &   &   &\sQ&   &   &   &   &   &   &\p1&\p1&   &   &\pE\\
%                                                                                                                 .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                 
\AA00\1101\ZA001\100$_1$\ZZ    &   &   &\qQ&   &   &   &   &   &   &   &   &\qQ&   &   &   &\mB&   &   &   &   &\pB\\
\AA00\1101\ZA001\100$_2$\ZZ    &   &   &   &   &\qQ&   &   &   &\qQ&   &\qQ&   &   &   &   &   &\mB&   &   &   &\mD\\
\AA00\1101\ZA001\100$_3$\ZZ    &   &   &   &   &\sQ&   &   &   &   &   &   &   &\qQ&\qQ&   &   &   &\mB&   &   &\pF\\
\AA00\1101\ZA001\100$_4$\ZZ    &   &   &   &\sQ&   &   &   &\qQ&   &   &   &   &   &\sQ&   &   &   &\p1&\p1&\pB&\mC\\
\AA00\1101\ZA001\100$_6$\ZZ    &\sQ&\sQ&   &   &   &   &   &   &   &   &   &   &\sQ&   &   &   &   &\p1&\p1&   &\mE\\
%                                                                                                                 .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                 
\AA000\111\ZA0001\10$_1$\ZZ    &   &   &   &   &   &   &\qQ&   &   &   &   &\qQ&   &   &\qQ&\pB&   &   &   &   &\mB\\
\AA000\111\ZA0001\10$_2$\ZZ    &   &   &   &   &   &\qQ&   &   &\qQ&\qQ&   &   &   &   &   &   &\pB&   &   &   &\pD\\
\AA000\111\ZA0001\10$_3$\ZZ    &   &\qQ&   &\qQ&\qQ&   &   &\qQ&   &   &   &   &\qQ&\qQ&   &   &   &\pB&   &   &\mF\\
\AA000\111\ZA0001\10$_4$\ZZ    &   &   &   &   &   &   &   &\sQ&   &   &   &   &   &\sQ&   &   &   &   &\p1&\m1&\pC\\
\AA000\111\ZA0001\10$_6$\ZZ    &\qQ&   &   &   &   &   &   &\sQ&   &   &   &   &\sQ&   &   &   &   &   &\p1&\p1&\pE\\
%                                                                                                                 .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                 
\AA0000\11\ZA000010$_1$\ZZ     &   &   &   &   &   &   &\qQ&   &   &   &   &   &   &   &\sQ&\mB&   &   &   &   &\pB\\
\AA0000\11\ZA000010$_2$\ZZ     &   &   &   &   &   &\qQ&   &   &   &\sQ&   &   &   &   &   &   &\mB&   &   &   &\mD\\
\AA0000\11\ZA000010$_3$\ZZ     &   &\sQ&   &\qQ&   &   &   &\qQ&   &   &   &   &   &   &   &   &   &\mB&   &   &\pF\\
\AA0000\11\ZA000010$_4$\ZZ     &   &   &   &   &   &   &   &\sQ&   &   &   &   &\sQ&\qQ&   &   &   &   &\mB&\m1&\mC\\
\AA0000\11\ZA000010$_6$\ZZ     &\sQ&   &   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   &   &   &\p1&\mE\\
%*                                                                                                                .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                               %.
%                                1   2   3   4   5   6   7   8   9   0   1   2   3   4   5*  1   2   3   4   5*  1   
\AA0010\1\1\ZA00\1012\ZZ       &\p1&\p1&   &\p1&\p1&   &   &\m1&   &   &   &   &   &   &   &   &   &\sQ&   &\qQ&\sW\\
\AA001\11\1\ZA00\11\12\ZZ      &\m1&\m1&   &\p1&   &   &   &\m1&   &   &   &   &\m1&\p1&   &   &   &\qQ&\qQ&\qQ&\qW\\
\AA00010\1\ZA000\102\ZZ        &\p1&   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &   &   &   &\qQ&   &\sW\\
\AA01\1010\ZA0\110\11\ZZ       &   &\m1&   &\p1&   &\p1&   &\p1&   &\m1&   &   &   &   &   &   &\qQ&\qQ&   &\sQ&\sW\\
\AA1\10010\ZA\1100\11\ZZ       &   &   &   &   &   &\p1&\p1&   &   &\m1&   &   &   &   &\m1&\qQ&\qQ&   &   &\qQ&\qW\\
\AA01\11\10\ZA0\11\111\ZZ      &   &\p1&   &\p1&\p1&\p1&   &\p1&\p1&\p1&   &   &\p1&\p1&   &   &\sQ&\sQ&\sQ&\sQ&\qW\\
\AA010\100\ZA0\10101\ZZ        &   &   &   &   &   &   &   &   &\p1&   &\p1&   &\p1&\p1&   &   &\qQ&   &\sQ&   &\sW\\
\AA1\101\10\ZA\110\111\ZZ      &   &   &   &   &   &\p1&\p1&   &\p1&\p1&   &\p1&   &   &\p1&\sQ&\sQ&   &\qQ&\qQ&\sW\\
\AA\100010\ZA1000\11\ZZ        &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\m1&\qQ&   &   &   &\sQ&\sW\\
\AA1\11\100\ZA\11\1101\ZZ      &   &   &\p1&   &\p1&   &   &   &\p1&   &\p1&\p1&   &   &   &\qQ&\qQ&\qQ&\qQ&   &\qW\\
\AA\1001\10\ZA100\111\ZZ       &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &\p1&\sQ&   &   &\sQ&\sQ&\qW\\
\AA10\1001\ZA\101000\ZZ        &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &\sQ&   &\qQ&   &   &\sW\\
\AA\101\100\ZA10\1101\ZZ       &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &\qQ&   &\sQ&\sQ&   &\sW\\
\AA\11\1001\ZA1\11000\ZZ       &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &\sQ&\sQ&\sQ&   &   &\qW\\
\rule[-0.25cm]{0mm}{0.5cm}$\!\!$                                                                                               %.
\AA0\10001\ZA010000\ZZ         &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\sQ&   &   &   &\sW\\
%                                                                                                                             .
\hline
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &    \pC     &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &
                            $\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &
                            $\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &
                                \pF     &    \pF     &    \pF     &    \pF     &    \pF     &
                            $\sqrt{180}$ \\
\hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
 & &  \multicolumn{32}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-34}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ& \AA 25\ZZ& \AA 26\ZZ& \AA 27\ZZ& \AA 28\ZZ& \AA 29\ZZ& \AA 30\ZZ& 
          \AA 31\ZZ& \AA 32\ZZ$\:$ \\
\hline
%
%aaa                         1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2 
%                         ---------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                              %.
\AA100000\ZA\100000$_1$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_4$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\110000\ZA1\10000$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA\110000\ZA1\10000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\11000\ZA01\1000$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA0\11000\ZA01\1000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00\1101\ZA001\10\1$_1$\ZZ&  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_3$\ZZ&  &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA000\111\ZA0001\1\1$_1$\ZZ&  &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_2$\ZZ&  &   &   &   &\p1&   &\pE&\pB&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_3$\ZZ&\p1&  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 11&\pE&   &   \\
\AA000\111\ZA0001\1\1$_4$\ZZ&  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_6$\ZZ&  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00010\1\ZA000\101$_1$\ZZ&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_3$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0000\11\ZA00001\1$_1$\ZZ&   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_2$\ZZ&   &   &   &   &\p1&   &\pE&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_3$\ZZ&\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 11&\pE&   &   \\
\AA0000\11\ZA00001\1$_4$\ZZ&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_6$\ZZ&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA001\11\1\ZA00\11\11$_1$\ZZ& &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_2$\ZZ& &   &   &   &\p1&   &\pE&\pB&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_3$\ZZ&\p1& &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &\p1& 10&\pE&   &   \\
\AA001\11\1\ZA00\11\11$_4$\ZZ& &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_6$\ZZ& &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0010\1\1\ZA00\1011$_1$\ZZ&  &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_2$\ZZ&  &   &   &   &\p1&   &\pE&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_3$\ZZ&\p1&  &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &\p1& 10&\pE&   &   \\
\AA0010\1\1\ZA00\1011$_4$\ZZ&  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_6$\ZZ&  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA01\1010\ZA0\110\10$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   \\
\AA01\1010\ZA0\110\10$_2$\ZZ&\p1&\p1&  &   &\p1&   &\pE&\pC&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 10&\pE&   &   \\
\AA01\1010\ZA0\110\10$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&\p1&\p1&   &   &   &   \\
\AA01\1010\ZA0\110\10$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA01\1010\ZA0\110\10$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA01\11\10\ZA0\11\110$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   \\
\AA01\11\10\ZA0\11\110$_2$\ZZ&\p1&\p1& &   &\p1&   &\pE&\pC&\p1&\p1&   &\p1&   &   &   &   &\p1&\p1&   &   &   &   &\p1&   &   &   &   &   & 10&\pE&   &   \\
\AA01\11\10\ZA0\11\110$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&\p1&\p1&   &   &   &   \\
\AA01\11\10\ZA0\11\110$_4$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA01\11\10\ZA0\11\110$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA1\10010\ZA\1100\10$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   \\
\AA1\10010\ZA\1100\10$_2$\ZZ&\p1&\p1&\p1&\p1&  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   & 10&\pE&   &   \\
\AA1\10010\ZA\1100\10$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&\p1&\p1&   &   &\p1&\p1\\
\AA1\10010\ZA\1100\10$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA1\10010\ZA\1100\10$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA010\100\ZA0\10100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_2$\ZZ&   &   &   &   &   &   &   &   &\p1&\p1&   &   &\p1&\p1&   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                           %.
\AA010\100\ZA0\10100$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\hline
%\multicolumn{34}{|l|}{$\qquad$ \small \em continued on next page} \\
\multicolumn{18}{|c }{ } &
\multicolumn{16}{ r|}{\small \em continued on next page $\qquad$ } \\
\hline
\end{tabular}
\end{table}

\clearpage

\protect
\begin{table}
%              \caption{ 
%              {\bf CG coefficients for (000000) dominant weight in (100000)$\otimes$(010000).}
%              \AA n\ZZ\ is an abbreviation for \AA000000$_n$\ZZ. Numbering of the degenerate
%              states is consistent with table \ref{t:paths_5824bar}.
%              Each CGC should be divided by the respective number in the last row to maintain
%              $\langle n\!\mid\! n\rangle = 1$.
%              }
%              \label{t:351barcgc000000part1}
\tiny
%                 12  34567890123456789012345678901234  (32 columns of CGCs)
%\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{\hspace{0.5mm}}|}
%
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{\hspace{0.5mm}}|}
%
\hline
\multicolumn{34}{|l|}{$\qquad$ \small \em continued from previous page} \\
\hline
 & &  \multicolumn{32}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-34}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ& \AA 25\ZZ& \AA 26\ZZ& \AA 27\ZZ& \AA 28\ZZ& \AA 29\ZZ& \AA 30\ZZ& 
          \AA 31\ZZ& \AA 32\ZZ$\:$ \\
\hline
%
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2 
%                         ---------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                               %.
\AA1\101\10\ZA\110\110$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   \\
\AA1\101\10\ZA\110\110$_2$\ZZ&\p1&\p1&\p1&\p1& &\p1&   &   &\p1&\p1&   &\p1&   &   &\p1&\p1&   &   &\p1&\p1&   &   &   &   &   &   &   &   & 10&\pE&   &   \\
\AA1\101\10\ZA\110\110$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&\p1&\p1&   &   &\p1&\p1\\
\AA1\101\10\ZA\110\110$_4$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA1\101\10\ZA\110\110$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\100010\ZA1000\10$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_2$\ZZ&   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1\\
\AA\100010\ZA1000\10$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA1\11\100\ZA\11\1100$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_2$\ZZ& &   &   &   &   &   &   &   &\p1&\p1&   &   &\p1&\p1&\p1&\p1&   &   &\p1&   &\p1&\p1&   &\p1&   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_4$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &\p1\\
\AA1\11\100\ZA\11\1100$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\1001\10\ZA100\110$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_2$\ZZ&  &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1\\
\AA\1001\10\ZA100\110$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA10\1001\ZA\10100\1$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &\p1&\pB&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA10\1001\ZA\10100\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   \\
\AA10\1001\ZA\10100\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10\1001\ZA\10100\1$_4$\ZZ&  &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA10\1001\ZA\10100\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\101\100\ZA10\1100$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA\101\100\ZA10\1100$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA10000\1\ZA\100001$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&\pB&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_4$\ZZ&   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\11\1001\ZA1\1100\1$_1$\ZZ& &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA\11\1001\ZA1\1100\1$_2$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA\11\1001\ZA1\1100\1$_3$\ZZ& &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11\1001\ZA1\1100\1$_4$\ZZ& &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1\\
\AA\11\1001\ZA1\1100\1$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\11000\1\ZA1\10001$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_3$\ZZ&  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_4$\ZZ&  &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA\11000\1\ZA1\10001$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\10001\ZA01000\1$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_3$\ZZ&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_4$\ZZ&   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
\AA0\10001\ZA01000\1$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\1100\1\ZA01\1001$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\1100\1\ZA01\1001$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\1100\1\ZA01\1001$_3$\ZZ&  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\1100\1\ZA01\1001$_4$\ZZ&  &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA0\1100\1\ZA01\1001$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00\1100\ZA001\100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA000\110\ZA0001\10$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA000\110\ZA0001\10$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_6$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0000\10\ZA000010$_1$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA0000\10\ZA000010$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_4$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                           %.
\AA0000\10\ZA000010$_6$\ZZ &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%*                                                                                                                                                          .
\hline
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2 
%aaa                      ---------------------------------------------------------------------------------------------------------------------------------
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &$\sqrt{8}$  &$\sqrt{8}$  &$\sqrt{8}$  &$\sqrt{8}$  &$\sqrt{6}$  &
                            $\sqrt{8}$  &$\sqrt{176}$&$\sqrt{50}$ &$\sqrt{8}$  &$\sqrt{8}$  &
                            $\sqrt{6}$  &$\sqrt{8}$  &$\sqrt{8}$  &$\sqrt{18}$ &$\sqrt{8}$  &
                            $\sqrt{8}$  &$\sqrt{8}$  &$\sqrt{8}$  &$\sqrt{8}$  &$\sqrt{8}$  &
                            $\sqrt{6}$  &$\sqrt{10}$ &$\sqrt{6}$  &$\sqrt{6}$  &$\sqrt{6}$  &
                                \pD     &$\sqrt{10}$ &    \pD     &$\sqrt{888}$&$\sqrt{228}$&
                            $\sqrt{8}$  &$\sqrt{8} \:$ \\
\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{\hspace{0.5mm}}|}
%
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{\hspace{0.5mm}}|}
%
\hline
 & &  \multicolumn{32}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-34}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$                       \AA 33\ZZ& \AA 34\ZZ& \AA 35\ZZ& \AA 36\ZZ& \AA 37\ZZ& \AA 38\ZZ& \AA 39\ZZ& \AA 40\ZZ& 
          \AA 41\ZZ& \AA 42\ZZ& \AA 43\ZZ& \AA 44\ZZ& \AA 45\ZZ& \AA 46\ZZ& \AA 47\ZZ& \AA 48\ZZ& \AA 49\ZZ& \AA 50\ZZ& 
          \AA 51\ZZ& \AA 52\ZZ& \AA 53\ZZ& \AA 54\ZZ& \AA 55\ZZ& \AA 56\ZZ& \AA 57\ZZ& \AA 58\ZZ& \AA 59\ZZ& \AA 60\ZZ& 
          \AA 61\ZZ& \AA 62\ZZ& \AA 63\ZZ& \AA 64\ZZ$\:$ \\
\hline
%
%                            3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4
%                         ---------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                              %.
\AA100000\ZA\100000$_1$\ZZ &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA100000\ZA\100000$_4$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\110000\ZA1\10000$_1$\ZZ&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA\110000\ZA1\10000$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\11000\ZA01\1000$_1$\ZZ&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA0\11000\ZA01\1000$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00\1101\ZA001\10\1$_1$\ZZ&  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA00\1101\ZA001\10\1$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &\p1&   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA000\111\ZA0001\1\1$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_2$\ZZ&  &   &   & & &11$\;$ &\pE&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1\\
\AA000\111\ZA0001\1\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_4$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_6$\ZZ&  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00010\1\ZA000\101$_1$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1\\
\AA00010\1\ZA000\101$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0000\11\ZA00001\1$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_2$\ZZ&   &   &   & & &11$\;$ &\pE&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_6$\ZZ&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA001\11\1\ZA00\11\11$_1$\ZZ& &   &   &   &   &\p1&\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_2$\ZZ& &   &   &\p1& &10$\;$ &\pE& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_3$\ZZ& &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA001\11\1\ZA00\11\11$_4$\ZZ& &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0010\1\1\ZA00\1011$_1$\ZZ&  &   &   &   &   &\p1&\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &\p1&   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_2$\ZZ&  &   &   &\p1& &10$\;$ &\pE& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1\\
\AA0010\1\1\ZA00\1011$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_4$\ZZ&  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA01\1010\ZA0\110\10$_1$\ZZ&  &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\10$_2$\ZZ&  &   &   &\p1& &10$\;$ &\pE& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\10$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA01\1010\ZA0\110\10$_4$\ZZ&  &   &   &   &\p1&   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\10$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA01\11\10\ZA0\11\110$_1$\ZZ& &   &   &   &   &\p1&\p1&   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   \\
\AA01\11\10\ZA0\11\110$_2$\ZZ& &   &   &\p1& &10$\;$ &\pE& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&\p1\\
\AA01\11\10\ZA0\11\110$_3$\ZZ& &   &   &   &   &   &   &   &   &\p1&\p1&   &   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA01\11\10\ZA0\11\110$_4$\ZZ& &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   \\
\AA01\11\10\ZA0\11\110$_6$\ZZ& &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &\p1&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA1\10010\ZA\1100\10$_1$\ZZ&  &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_3$\ZZ&  &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA1\10010\ZA\1100\10$_4$\ZZ&\p1&  &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &\p1&\p1&   &   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA010\100\ZA0\10100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &\p1&\p1&   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &\p1&\pB\\
\AA010\100\ZA0\10100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_3$\ZZ&   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_4$\ZZ&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                           %.
\AA010\100\ZA0\10100$_6$\ZZ&   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\hline
\multicolumn{18}{|c }{ } &
\multicolumn{16}{ r|}{\small \em continued on next page $\qquad$ } \\
\hline
\end{tabular}
\end{table}

\clearpage

\protect
\begin{table}
%              
%              
%              
%              
%              \label{t:351barcgc000000part2}
%              
%              
%              
\tiny
%                 12  34567890123456789012345678901234  (32 columns of CGCs)
%\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{\hspace{0.5mm}}|}
%
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{\hspace{0.5mm}}|}
%
\hline
\multicolumn{34}{|l|}{$\qquad$ \small \em continued from previous page} \\
\hline
 & &  \multicolumn{32}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-34}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$                       \AA 33\ZZ& \AA 34\ZZ& \AA 35\ZZ& \AA 36\ZZ& \AA 37\ZZ& \AA 38\ZZ& \AA 39\ZZ& \AA 40\ZZ& 
          \AA 41\ZZ& \AA 42\ZZ& \AA 43\ZZ& \AA 44\ZZ& \AA 45\ZZ& \AA 46\ZZ& \AA 47\ZZ& \AA 48\ZZ& \AA 49\ZZ& \AA 50\ZZ& 
          \AA 51\ZZ& \AA 52\ZZ& \AA 53\ZZ& \AA 54\ZZ& \AA 55\ZZ& \AA 56\ZZ& \AA 57\ZZ& \AA 58\ZZ& \AA 59\ZZ& \AA 60\ZZ& 
          \AA 61\ZZ& \AA 62\ZZ& \AA 63\ZZ& \AA 64\ZZ$\:$ \\
\hline
%
%                            3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4
%                         ---------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                               %.
\AA1\101\10\ZA\110\110$_1$\ZZ& &\p1&\p1&   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_2$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_3$\ZZ& &   &   &\p1&\p1&   &   &   &   &\p1&\p1&   &   &\p1&   &   &   &\p1&\p1&\p1&   &   &   &   &\p1&\p1&\p1&   &   &\pD&\p1&\p1\\
\AA1\101\10\ZA\110\110$_4$\ZZ&\p1& &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_6$\ZZ& &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\100010\ZA1000\10$_1$\ZZ&   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA\100010\ZA1000\10$_4$\ZZ&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA1\11\100\ZA\11\1100$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &\p1&\p1&   &   &   &   &\p1&\p1&   &   &   &   &   &\p1&\p1&   &   &\p1\\
\AA1\11\100\ZA\11\1100$_2$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&\pB\\
\AA1\11\100\ZA\11\1100$_3$\ZZ& &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &\p1&\p1&   &   &   &\pB&   &   \\
\AA1\11\100\ZA\11\1100$_4$\ZZ&\p1& &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &\p1&   &   \\
\AA1\11\100\ZA\11\1100$_6$\ZZ& &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\1001\10\ZA100\110$_1$\ZZ&  &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &\p1&   &   &\pD&   &   \\
\AA\1001\10\ZA100\110$_4$\ZZ&\p1&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_6$\ZZ&  &   &   &   &   &   &   &   &\p1&\p1&\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA10\1001\ZA\10100\1$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&\p1&\p1&   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &\p1\\
\AA10\1001\ZA\10100\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&\pB\\
\AA10\1001\ZA\10100\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &\pB&   &   \\
\AA10\1001\ZA\10100\1$_4$\ZZ&  &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA10\1001\ZA\10100\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\101\100\ZA10\1100$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &\p1&\p1&   &   &   \\
\AA\101\100\ZA10\1100$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1\\
\AA\101\100\ZA10\1100$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &\pB&\p1&   \\
\AA\101\100\ZA10\1100$_4$\ZZ&\p1&  &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &\p1&   &   \\
\AA\101\100\ZA10\1100$_6$\ZZ&  &   &   &   &   &   &   &   &\p1&\p1&\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA10000\1\ZA\100001$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1\\
\AA10000\1\ZA\100001$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_4$\ZZ&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\11\1001\ZA1\1100\1$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   \\
\AA\11\1001\ZA1\1100\1$_2$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1\\
\AA\11\1001\ZA1\1100\1$_3$\ZZ& &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &\pB&\p1&   \\
\AA\11\1001\ZA1\1100\1$_4$\ZZ& &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA\11\1001\ZA1\1100\1$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\11000\1\ZA1\10001$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&\pB\\
\AA\11000\1\ZA1\10001$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_4$\ZZ&  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\10001\ZA01000\1$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_3$\ZZ&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_4$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\1100\1\ZA01\1001$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA0\1100\1\ZA01\1001$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA0\1100\1\ZA01\1001$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\p1&   \\
\AA0\1100\1\ZA01\1001$_4$\ZZ&  &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\1100\1\ZA01\1001$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00\1100\ZA001\100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   \\
\AA00\1100\ZA001\100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA00\1100\ZA001\100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   \\
\AA00\1100\ZA001\100$_4$\ZZ&   &   &   &\p1&   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA000\110\ZA0001\10$_1$\ZZ&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_3$\ZZ&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_4$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0000\10\ZA000010$_1$\ZZ &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_3$\ZZ &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_4$\ZZ &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                           %.
\AA0000\10\ZA000010$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%*                                                                                                                                                          .
\hline
%                            3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4
%bbb                      ---------------------------------------------------------------------------------------------------------------------------------
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &                          $\sqrt{  6}$&$\sqrt{  8}$&$\sqrt{  8}$&
                            $\sqrt{ 10}$&$\sqrt{  8}$&$\sqrt{688}$&$\sqrt{178}$&$\sqrt{  6}$&
                            $\sqrt{  6}$&$\sqrt{ 18}$&$\sqrt{ 18}$&$\sqrt{  8}$&$\sqrt{  8}$&
                            $\sqrt{  6}$&$\sqrt{  6}$&$\sqrt{  6}$&$\sqrt{  6}$&$\sqrt{ 14}$&
                                \pD     &$\sqrt{ 10}$&$\sqrt{  8}$&$\sqrt{  8}$&$\sqrt{  6}$&
                            $\sqrt{  6}$&    \pD     &$\sqrt{ 14}$&$\sqrt{ 10}$&$\sqrt{  8}$&
                            $\sqrt{  8}$&$\sqrt{ 76}$&$\sqrt{ 12}$&    \pF $\:$ \\
\hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{\hspace{0.5mm}}|}
%
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
%
\hline
 & &  \multicolumn{36}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (001000) } \\
\cline{3-38}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ& \AA 25\ZZ& \AA 26\ZZ& \AA 27\ZZ& \AA 28\ZZ& \AA 29\ZZ& \AA 30\ZZ& 
          \AA 31\ZZ& \AA 32\ZZ& \AA 33\ZZ& \AA 34\ZZ& \AA 35\ZZ& \AA 36\ZZ$\:$ \\
\hline
%
%                             1   2  3  4  5  6  7  8  9  0  1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6
%                         ----------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                             %.
\AA100000\ZA\100000$_1$\ZZ &    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA100000\ZA\100000$_2$\ZZ &    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1$\;$\\
\AA100000\ZA\100000$_3$\ZZ &    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA100000\ZA\100000$_4$\ZZ &    &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA100000\ZA\100000$_6$\ZZ &    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  & 1&  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA\110000\ZA1\10000$_1$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\110000\ZA1\10000$_2$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  & 1$\;$\\
\AA\110000\ZA1\10000$_3$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  \\
\AA\110000\ZA1\10000$_4$\ZZ&    &  &  &  &  &  & 1&  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\110000\ZA1\10000$_6$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  & 1& 1&  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA0\11000\ZA01\1000$_1$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0\11000\ZA01\1000$_2$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  \\
\AA0\11000\ZA01\1000$_3$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  \\
\AA0\11000\ZA01\1000$_4$\ZZ&    &  &  &  &  &  & 1&  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0\11000\ZA01\1000$_6$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  & 1& 1&  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA00\1101\ZA001\10\1$_1$\ZZ&   &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  \\
\AA00\1101\ZA001\10\1$_2$\ZZ&   &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA00\1101\ZA001\10\1$_3$\ZZ&   &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1& 1&  &  \\
\AA00\1101\ZA001\10\1$_4$\ZZ&   &  &  &  &  &  &  &  &  & 1&  &  &  & 1& 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA00\1101\ZA001\10\1$_6$\ZZ&   &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1$\;$\\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA000\111\ZA0001\1\1$_1$\ZZ&   &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  \\
\AA000\111\ZA0001\1\1$_2$\ZZ&   &  & 1&  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  \\
\AA000\111\ZA0001\1\1$_3$\ZZ& 1 &  &  &  & 1& 1&  &  &  &  &  &  &  &  & 1&  &  & 1&  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  \\
\AA000\111\ZA0001\1\1$_4$\ZZ&   &  &  & 1&  &  &  &  &  & 1&  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA000\111\ZA0001\1\1$_6$\ZZ&   & 1&  &  &  &  &  & 1&  &  & 1&  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1$\;$\\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA00010\1\ZA000\101$_1$\ZZ&    &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  \\
\AA00010\1\ZA000\101$_2$\ZZ&    &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA00010\1\ZA000\101$_3$\ZZ&    &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1& 1&  &  &  &  &  &  &  &  \\
\AA00010\1\ZA000\101$_4$\ZZ&    &  &  &  &  &  &  &  &  & 1&  &  &  & 1& 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA00010\1\ZA000\101$_6$\ZZ&    &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA0000\11\ZA00001\1$_1$\ZZ&    &  &-1&  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  \\
\AA0000\11\ZA00001\1$_2$\ZZ&    &  & 1&  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0000\11\ZA00001\1$_3$\ZZ&  1 &  &  &  &  &-1&  &  &  &  &  &  &  &  &-1&  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0000\11\ZA00001\1$_4$\ZZ&    &  &  & 1&  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0000\11\ZA00001\1$_6$\ZZ&    & 1&  &  &  &  &  &  &  &  &-1&  &  &  & 1&  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA001\11\1\ZA00\11\11$_1$\ZZ&  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &-1&  &  &  &  &  &  &  &  &  &  \\
\AA001\11\1\ZA00\11\11$_2$\ZZ&  &  & 1&  &  &  &  &  & 1&  &  & 1&  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA001\11\1\ZA00\11\11$_3$\ZZ&1 &  &  &  & 1& 1&  &  &  &  &  &  &  &  & 1& 1& 1&  &  &  &  & 1&  &  &  &  & 1& 1&  &  &  & 1&  & 1&  &  \\
\AA001\11\1\ZA00\11\11$_4$\ZZ&  &  &  & 1&  &  &  &  &  & 1&  &  &  &  &-1&  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA001\11\1\ZA00\11\11$_6$\ZZ&  & 1&  &  &  &  &  & 1&  &  & 1&  &  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA0010\1\1\ZA00\1011$_1$\ZZ&   &  &-1&  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &-1&  &  &  &  &  &  &  &  &  &  \\
\AA0010\1\1\ZA00\1011$_2$\ZZ&   &  & 1&  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0010\1\1\ZA00\1011$_3$\ZZ& 1 &  &  &  &  &-1&  &  &  &  &  &  &  &  &-1& 1& 1&  &  &  &  & 1&  &  &  &  &  &  &  &  &  &-1&  &  &  &  \\
\AA0010\1\1\ZA00\1011$_4$\ZZ&   &  &  & 1&  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0010\1\1\ZA00\1011$_6$\ZZ&   & 1&  &  &  &  &  &  &  &  &-1&  &  &  & 1&  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA01\1010\ZA0\110\10$_1$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  \\
\AA01\1010\ZA0\110\10$_2$\ZZ& -1&  &-1&  &  & 1&  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA01\1010\ZA0\110\10$_3$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&-1&  &  &  &  & 1&  &  &  &  &  &  &  &  &  & 1&  &  &  &  \\
\AA01\1010\ZA0\110\10$_4$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  & 1&  & 1&  & 1&-1&  &  &  &  &  &  &  &  \\
\AA01\1010\ZA0\110\10$_6$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  & 1&  &-1&  &  &  &  &  &  &  &  &  & 1&  &  & 1&  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA01\11\10\ZA0\11\110$_1$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &-1&  &  &  &  &-1&  &  &  &  &  &  &  \\
\AA01\11\10\ZA0\11\110$_2$\ZZ&-1&  &-1&  &-1&-1&  &  &-1&  &  &  &-1&  &-1&  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA01\11\10\ZA0\11\110$_3$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&-1&  &  &  &  & 1&  &  &  &  &-1&-1&  &  &  &-1&  &-1&  &  \\
\AA01\11\10\ZA0\11\110$_4$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  & 1&  & 1&  &  & 1&  &  &  &  &  &  &  &  \\
\AA01\11\10\ZA0\11\110$_6$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  & 1&  &-1&  &  &  &  &  &  & 1&  &  &-1&  &  &  & 1&  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA1\10010\ZA\1100\10$_1$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA1\10010\ZA\1100\10$_2$\ZZ& -1&-1&  &-1&  & 1&  &  &  &  & 1&  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA1\10010\ZA\1100\10$_3$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&-1&  &-1&  &-1&-1&-1&  &  &  &  &  &  &  &  & 1&  &  &  &  \\
\AA1\10010\ZA\1100\10$_4$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  & 1&  &  &  &-1&  & 1&-1&  &  &  &  &  &  &-1&  \\
\AA1\10010\ZA\1100\10$_6$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  & 1&  &  & 1&  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA010\100\ZA0\10100$_1$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &-1&  &  &  \\
\AA010\100\ZA0\10100$_2$\ZZ&    &  &  &  &-1&  &-1&  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  \\
\AA010\100\ZA0\10100$_3$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&-1&  &  &  &  &  & 1&  &  \\
\AA010\100\ZA0\10100$_4$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1& 1&  &  &  &  &  &  &  & 1&  &  & 1&  &  &  &  &  &  &  &  \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                         %.
\AA010\100\ZA0\10100$_6$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  & 1&  &  &  & 1&  \\
%                                                                                                                                                           .
\hline
\multicolumn{20}{|c }{ } &
\multicolumn{18}{ r|}{\small \em continued on next page $\qquad$ } \\
\hline
\end{tabular}
\end{table}

\clearpage

\protect
\begin{table}
%              \caption{ 
%              {\bf CG coefficients for (000000) dominant weight in (100000)$\otimes$(010000).}
%              \AA n\ZZ\ is an abbreviation for \AA000000$_n$\ZZ. Numbering of the degenerate
%              states is consistent with table \ref{t:paths_5824bar}.
%              Each CGC should be divided by the respective number in the last row to maintain
%              $\langle n\!\mid\! n\rangle = 1$.
%              }
%              \label{t:351barcgc000000part3}
\tiny
%                 12  345678901234567890123456789012345678  (36 columns of CGCs)
%\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{\hspace{0.5mm}}|}
%
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
%
\hline
\multicolumn{38}{|l|}{$\qquad$ \small \em continued from previous page} \\
\hline
 & &  \multicolumn{36}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (001000) } \\
\cline{3-38}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ& \AA 25\ZZ& \AA 26\ZZ& \AA 27\ZZ& \AA 28\ZZ& \AA 29\ZZ& \AA 30\ZZ& 
          \AA 31\ZZ& \AA 32\ZZ& \AA 33\ZZ& \AA 34\ZZ& \AA 35\ZZ& \AA 36\ZZ$\,$ \\
\hline
%
%                              1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6
%                         ----------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                             %.
\AA1\101\10\ZA\110\110$_1$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &-1&  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &-1$\;$\\
\AA1\101\10\ZA\110\110$_2$\ZZ&-1&-1&  &-1&-1&-1&  &-1&  &-1&-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA1\101\10\ZA\110\110$_3$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&-1&  &-1&  &-1&-1&-1&  &  &  &-1&-1&  &  &  &-1&  &-1&-1&  \\
\AA1\101\10\ZA\110\110$_4$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  & 1&  &  &  &-1&  &  & 1&  &  &  &  &  &  & 1&  \\
\AA1\101\10\ZA\110\110$_6$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  & 1&  &  &-1&  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA\100010\ZA1000\10$_1$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\100010\ZA1000\10$_2$\ZZ&    &-1&  & 1&  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\100010\ZA1000\10$_3$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &-1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\100010\ZA1000\10$_4$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  &-1&  \\
\AA\100010\ZA1000\10$_6$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&-1&  &  &  & 1&  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA1\11\100\ZA\11\1100$_1$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &-1&  &  &-1$\;$\\
\AA1\11\100\ZA\11\1100$_2$\ZZ&  &  &  &  &-1&  &-1&-1&  &-1&  &-1&  &-1&-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  \\
\AA1\11\100\ZA\11\1100$_3$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&-1&  &  &  &  &  & 1&-1&  \\
\AA1\11\100\ZA\11\1100$_4$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1& 1&  & 1&  &-1&  &-1&  &-1&  &  & 1&  &  &  &  &  &  & 1&  \\
\AA1\11\100\ZA\11\1100$_6$\ZZ&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  & 1&  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA\1001\10\ZA100\110$_1$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1$\;$\\
\AA\1001\10\ZA100\110$_2$\ZZ&   &-1&  & 1&  &  &  &-1&  & 1&-1&  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\1001\10\ZA100\110$_3$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &-1&  & 1&  &  &  &  &  &  &  &  &  &  &  &-1&  \\
\AA\1001\10\ZA100\110$_4$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  & 1&  \\
\AA\1001\10\ZA100\110$_6$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&-1&  &  &  & 1&  &  &  &  &  & 1&-1&  &  &-1&  &  &-1&  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA10\1001\ZA\10100\1$_1$\ZZ&   &  &  &  &  &  &-1&  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &-2&-1&  &  \\
\AA10\1001\ZA\10100\1$_2$\ZZ&   &  &  &  &  &  &  &  &  &  &  & 1&  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA10\1001\ZA\10100\1$_3$\ZZ&   &  &  &  &  &  &  & 1&  &-1&  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  \\
\AA10\1001\ZA\10100\1$_4$\ZZ&   & 1&  &-1&  &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  & 1&  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA10\1001\ZA\10100\1$_6$\ZZ&   &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA\101\100\ZA10\1100$_1$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1$\;$\\
\AA\101\100\ZA10\1100$_2$\ZZ&   &  &  &  &  &  &  &-1&  & 1&  &-1&  & 1& 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\101\100\ZA10\1100$_3$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  \\
\AA\101\100\ZA10\1100$_4$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &-1& 1& 1&  & 1&  &  &  &  &  &  &  &  &  & 1&  \\
\AA\101\100\ZA10\1100$_6$\ZZ&   &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&-1&  &  & 1& 1&  & 1&  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA10000\1\ZA\100001$_1$\ZZ&    &  &  &  &  &  &-1&  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  & 1& 1&  &  \\
\AA10000\1\ZA\100001$_2$\ZZ&    &  &  &  &  &  &  &  &  &  &  & 1&  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA10000\1\ZA\100001$_3$\ZZ&    &  &  &  &  &  &  & 1&  &-1&  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1$\;$\\
\AA10000\1\ZA\100001$_4$\ZZ&    & 1&  &-1&  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA10000\1\ZA\100001$_6$\ZZ&    &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA\11\1001\ZA1\1100\1$_1$\ZZ&  &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &-1&  &  &  \\
\AA\11\1001\ZA1\1100\1$_2$\ZZ&  &  &  &  &  &  & 1&  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  \\
\AA\11\1001\ZA1\1100\1$_3$\ZZ&  &  &  &  & 1&  &  & 1&  & 1&  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  & 1& 1&  &  &  &  &  & 1& 1&  \\
\AA\11\1001\ZA1\1100\1$_4$\ZZ& 1& 1&  & 1&  &  &  &  &  &  &  &  &  &  &  & 1& 1&  & 1&  & 1& 1& 1&  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\11\1001\ZA1\1100\1$_6$\ZZ&  &  &  &  &  & 1&  &  &  &  & 1&  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA\11000\1\ZA1\10001$_1$\ZZ&   &  &  &  &  &  &  &  &  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  & 1&  &  &  \\
\AA\11000\1\ZA1\10001$_2$\ZZ&   &  &  &  &  &  & 1&  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1& 1&  &  \\
\AA\11000\1\ZA1\10001$_3$\ZZ&   &  &  &  & 1&  &  & 1&  & 1&  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  & 1$\;$\\
\AA\11000\1\ZA1\10001$_4$\ZZ&  1& 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA\11000\1\ZA1\10001$_6$\ZZ&   &  &  &  &  & 1&  &  &  &  & 1&  &  &  &-1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA0\10001\ZA01000\1$_1$\ZZ&    &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  &-1&  &  &  \\
\AA0\10001\ZA01000\1$_2$\ZZ&    &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &-1&  &  \\
\AA0\10001\ZA01000\1$_3$\ZZ&    &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1& 1&  &  &  &  &  & 1&  &  \\
\AA0\10001\ZA01000\1$_4$\ZZ&   1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  & 1& 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0\10001\ZA01000\1$_6$\ZZ&    &  &  &  &  & 1&  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA0\1100\1\ZA01\1001$_1$\ZZ&   &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  & 1&  &  &  \\
\AA0\1100\1\ZA01\1001$_2$\ZZ&   &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1& 1&  &  \\
\AA0\1100\1\ZA01\1001$_3$\ZZ&   &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  \\
\AA0\1100\1\ZA01\1001$_4$\ZZ&  1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0\1100\1\ZA01\1001$_6$\ZZ&   &  &  &  &  & 1&  &  &  &  &  &  & 1&  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA00\1100\ZA001\100$_1$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1$\;$\\
\AA00\1100\ZA001\100$_2$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  \\
\AA00\1100\ZA001\100$_3$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA00\1100\ZA001\100$_4$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  & 1&  & 1&  &  &  &  &  &  &  &  &  &  \\
\AA00\1100\ZA001\100$_6$\ZZ&    &  &  &  &  &  &  &  & 1&  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA000\110\ZA0001\10$_1$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1$\;$\\
\AA000\110\ZA0001\10$_2$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  \\
\AA000\110\ZA0001\10$_3$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  \\
\AA000\110\ZA0001\10$_4$\ZZ&    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  \\
\AA000\110\ZA0001\10$_6$\ZZ&    &  & 1&  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%                                                                                                                                         .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                             %.
\AA0000\10\ZA000010$_1$\ZZ &    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0000\10\ZA000010$_2$\ZZ &    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0000\10\ZA000010$_3$\ZZ &    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  &  &  \\
\AA0000\10\ZA000010$_4$\ZZ &    &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1&  &  &  &  &  &  &  &  &  &  \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                        %.
\AA0000\10\ZA000010$_6$\ZZ &    &  & 1&  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%*                                                                                                                                                          .
%ccc                          1   2  3  4  5  6  7  8  9  0  1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6
%                         ----------------------------------------------------------------------------------------------------------------
\hline
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &
                             \multicolumn{12}{|c}{$\sqrt{ 12}$ each of the first twelve states} &
%
%                            $\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&
%                            $\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&
%                            $\sqrt{ 12}$&$\sqrt{ 12}$&
%
                                                          \pC     &    \pC     &$\sqrt{ 18}$&
                            $\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&
                            $\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&    \pC     &
                                \pC     &$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&    \pC     &
                                \pC     &    \pC     &$\sqrt{ 24}$&$\sqrt{ 18}$&$\sqrt{ 12}$&
                            $\sqrt{ 12} \:$ \\
\hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{|cc||rrrrrrrrr||rrrrrrrrrrrrrrrrrrrr||rrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
 & &  \multicolumn{ 9}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (001000) } &
      \multicolumn{20}{|c|}{\normalsize \em (100010) } &
      \multicolumn{ 6}{|c|}{\normalsize \em (000001) } \\
\cline{3-37}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ$\:$ \\
\hline
%                             7   8  9  0  1  2  3  4  5*  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0*  1   2   3   4   5   6   
%                         ---------------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                                    %.
\AA100000\ZA\100000$_1$\ZZ &    &  &  &  &  &  &  &  &  &\mB&   &   &   &   &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &\pD&   &\mB\\
\AA100000\ZA\100000$_2$\ZZ &    &  &  &  &  &  &  &  &  &\pB&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pD&   &   &\pD\\
\AA100000\ZA\100000$_3$\ZZ &    &  &  &  &  & 1&  &  &  &\mB&   &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &\pD&   &   &   &\mF\\
\AA100000\ZA\100000$_4$\ZZ &    &  &  &  &  &  &  &  &  &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&   &\pD&   &   &   &   &\pC\\
\AA100000\ZA\100000$_6$\ZZ &    &  &  &  &  &  &  &  &  &\p1&   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pD&\pE\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA\110000\ZA1\10000$_1$\ZZ&    &  &  &  &  &  &  &  &  &\mB&   &\mB&   &   &   &   &   &   &   &   &\mB&\mB&   &\mB&   &   &   &   &   &   &   &   &\mD&\mB&\mB\\
\AA\110000\ZA1\10000$_2$\ZZ&    &  &  &  &  &  &  &  &  &\pB&\mB&\pB&   &\mB&   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &\mD&   &\pD&\pD\\
\AA\110000\ZA1\10000$_3$\ZZ&    &  &  &  &  & 1&  &  &  &\mB&   &\mB&\mB&   &   &\mB&\mB&\mB&   &   &   &   &   &   &   &   &   &   &   &   &\mD&   &   &\mF&\mF\\
\AA\110000\ZA1\10000$_4$\ZZ&    &  &  &  &  &  &  &  &  &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\mB&\mB&\mD&   &   &   &\pC&\pC\\
\AA\110000\ZA1\10000$_6$\ZZ&    &  &  &  &  &  &  &  &  &\p1&   &\p1&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pE\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA0\11000\ZA01\1000$_1$\ZZ&    &  &  &  &  &  &  &  &  &   &   &\mB&   &   &\mB&   &   &   &   &   &   &\mB&\mB&\pB&   &   &   &   &   &   &\mB&   &\pD&\mB&   \\
\AA0\11000\ZA01\1000$_2$\ZZ&    & 1&  &  &  &  &  &  &  &   &   &\pB&   &\mB&\pB&   &\mB&   &\mB&\pB&   &   &   &   &   &   &   &   &   &   &\pD&\pD&   &\pD&   \\
\AA0\11000\ZA01\1000$_3$\ZZ&    &  &  &  &  &  &  & 1&  &   &   &\mB&\mB&   &\mB&\pB&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&   &   &\mF&   \\
\AA0\11000\ZA01\1000$_4$\ZZ&    &  &  &  &  &  &  &  &  &   &   &\p1&   &   &\p1&\mB&   &   &   &   &   &   &   &   &   &   &\pB&   &\mB&\pD&\pC&   &   &\pC&   \\
\AA0\11000\ZA01\1000$_6$\ZZ&    &  &  &  & 1& 1&  &  &  &   &   &\p1&\pB&   &\p1&   &   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&\mD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA00\1101\ZA001\10\1$_1$\ZZ&   &  &  &  &  &  &  &  &  &   &   &   &   &   &\mB&   &   &   &\mB&   &   &   &\mB&\mB&\mB&\mB&   &   &   &\mB&\mB&\mB&\mD&   &   \\
\AA00\1101\ZA001\10\1$_2$\ZZ&   & 1&  & 1&  &  &  &  &  &   &   &   &   &   &\pB&   &\mB&   &\pB&\mB&   &   &   &   &\pB&   &\mB&   &   &\pD&\pD&   &   &   &   \\
\AA00\1101\ZA001\10\1$_3$\ZZ&   &  &  &  &  &  &  & 1&  &   &   &   &\pB&\pB&\mB&\pB&\pB&   &   &\pB&   &   &   &   &\mB&   &\pB&   &\pB&\mB&\mB&\mB&   &\pD&   \\
\AA00\1101\ZA001\10\1$_4$\ZZ&   &  &  &  &  &  &  &  &  &   &   &   &   &   &\p1&\mB&   &   &   &\mB&   &   &   &   &\p1&   &\mB&   &   &\m1&\pC&\pC&   &   &   \\
\AA00\1101\ZA001\10\1$_6$\ZZ&   &  &  &  & 1& 1&  &  &  &   &\pB&   &   &   &\p1&   &   &\pB&   &   &   &   &   &   &\p1&   &   &\pB&   &\p1&\p1&\p1&   &   &\pD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA000\111\ZA0001\1\1$_1$\ZZ&   &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &\mB&   &   &   &   &\pB&\mB&   &   &   &   &\pB&   &\mB&\pB&   &   \\
\AA000\111\ZA0001\1\1$_2$\ZZ&   & 1&  & 1&  &  &  & 1& 1&   &   &   &   &   &   &\mB&\pB&   &\pB&\mB&   &   &\pB&\mB&\pB&\pB&\pB&   &   &\mD&\mD&   &   &   &   \\
\AA000\111\ZA0001\1\1$_3$\ZZ&   &  &  &  &  &  &  &  &  &   &   &   &   &\pB&   &   &   &   &   &\pB&   &\pB&   &\pB&\mB&\mB&\mB&   &\mB&\pB&   &\mB&\mB&\mD&   \\
\AA000\111\ZA0001\1\1$_4$\ZZ&   &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &\mB&   &   &   &\mB&\p1&\p1&\pB&   &   &\p1&   &\pC&\pC&   &   \\
\AA000\111\ZA0001\1\1$_6$\ZZ&   &  &  &  &  &  &  &  &  &   &\pB&   &   &   &   &   &   &   &   &   &\pB&   &   &   &\p1&\p1&   &\mB&   &\m1&   &\p1&\p1&   &\mD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA00010\1\ZA000\101$_1$\ZZ&    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\mB&\mB&   &   &   &\mB&   &\pB&\pD&   &   \\
\AA00010\1\ZA000\101$_2$\ZZ&    &  &  &-1&  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &\pB&   &   &   &   &\pB&   &\mB&   &   &\pD&   &   &   &   &   \\
\AA00010\1\ZA000\101$_3$\ZZ&    &  &  & 1&  &  &  &  &  &   &   &   &   &\mB&   &   &   &   &\mB&\mB&   &   &   &   &\mB&   &\pB&   &\pB&\mB&   &\pB&   &\mD&   \\
\AA00010\1\ZA000\101$_4$\ZZ&    &  & 1&  &  &  &  & 1& 1&   &   &   &   &   &   &\pB&\mB&   &\p1&\pB&   &   &   &   &\p1&   &\mB&   &   &\m1&\mD&\mC&   &   &   \\
\AA00010\1\ZA000\101$_6$\ZZ&  1 &  &  &  &  &  &  &  &  &   &\mB&   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &\pB&   &\p1&   &\m1&   &   &\mD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA0000\11\ZA00001\1$_1$\ZZ&    &  &  & 1&  &  &  &  &  &   &   &   &   &   &   &   &   &   &\pB&\pB&   &   &   &\pB&\pB&   &   &   &   &\mB&   &\pD&\pB&   &   \\
\AA0000\11\ZA00001\1$_2$\ZZ&    &  &  &  &  &  &  &  &-1&   &   &   &   &   &\pB&\pB&   &   &   &   &   &   &\pB&\mB&   &\pB&   &   &   &\pD&   &   &   &   &   \\
\AA0000\11\ZA00001\1$_3$\ZZ&    &  &  &  &  &  &  &  &  &   &   &\pB&   &   &   &   &   &   &   &   &   &\pB&   &\pB&   &\mB&   &   &\pB&\mB&   &   &\mB&\pD&   \\
\AA0000\11\ZA00001\1$_4$\ZZ&    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&   &\p1&\m1&   &   &\m1&\pD&   &\pC&   &   \\
\AA0000\11\ZA00001\1$_6$\ZZ&    &  &  &  &  &  &  &  &  &\pB&   &   &   &   &   &   &   &   &   &   &\pB&   &   &   &   &\p1&\p1&\pB&   &\p1&   &   &\p1&   &\pD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA001\11\1\ZA00\11\11$_1$\ZZ&  &  &  &  &  &  &  &  &  &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &\mB&\mB&   &   &   &   &\pB&\pB&\pB&\mB&   &   \\
\AA001\11\1\ZA00\11\11$_2$\ZZ&  &  &  &-1&  &  &  &  & 1&   &   &   &   &   &\pB&\pB&   &   &   &\pB&   &   &   &\pB&\pB&\pB&\pB&   &   &\mD&   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_3$\ZZ&  &  &  & 1&  &  &  & 1& 1&   &   &   &\mB&\mB&\mB&\mB&\mB&   &\mB&\mB&   &   &\mB&\mB&\mB&\mB&\mB&   &\mB&\pB&\pB&\pB&\pB&\pD&   \\
\AA001\11\1\ZA00\11\11$_4$\ZZ&  &  & 1&  &  &  &  &  &-1&   &   &   &   &   &\p1&   &\pB&   &\p1&\pB&   &\mB&\p1&\pB&\p1&\p1&\pB&   &   &\p1&\p1&\mC&\mC&   &   \\
\AA001\11\1\ZA00\11\11$_6$\ZZ&1 &  &  &  & 1&  & 1&  &  &   &\mB&   &   &   &\p1&   &   &\mB&\p1&   &\mB&   &\p1&   &\p1&\p1&   &\mB&   &\m1&\m1&\m1&\m1&   &\pD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA0010\1\1\ZA00\1011$_1$\ZZ&   &-1&  &-1&  &  &  &  &  &   &   &   &   &   &\pB&   &   &   &   &\mB&   &   &   &\mB&\pB&   &   &   &   &\mB&\mB&\mD&\mB&   &   \\
\AA0010\1\1\ZA00\1011$_2$\ZZ&   &  &  &  &  &  &  &-1&-1&   &   &   &   &   &\mB&\mB&   &   &   &   &   &   &   &\pB&   &\pB&   &   &   &\pD&   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_3$\ZZ&   &  &  &  &  &  &  &  &-1&   &   &\mB&\pB&   &   &\pB&   &   &   &   &   &\mB&\mB&\mB&   &\mB&   &   &\pB&\mB&\mB&   &\pB&\mD&   \\
\AA0010\1\1\ZA00\1011$_4$\ZZ&   &  &  &  &  &  &  &  & 1&   &   &   &   &   &   &   &\m1&   &   &   &   &   &\p1&\pB&   &\p1&\m1&   &   &\m1&\m1&   &\mC&   &   \\
\AA0010\1\1\ZA00\1011$_6$\ZZ&   &  &  &  &  &  &-1&  & 1&\mB&   &   &   &   &   &   &\p1&\pB&   &   &\mB&   &\p1&   &   &\p1&\p1&\pB&   &\p1&\p1&   &\m1&   &\mD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA01\1010\ZA0\110\10$_1$\ZZ&   &  &  &  &  &  &  &  &  &   &   &\mB&   &   &\mB&   &   &   &   &   &   &   &   &\pB&   &   &   &   &   &   &\pB&   &\pB&\pB&   \\
\AA01\1010\ZA0\110\10$_2$\ZZ&   &  &  &  &  &  &  &  & 1&   &   &\pB&   &   &\pB&\pB&   &   &   &   &   &   &   &\mB&   &\mB&\mB&   &\pB&\pD&   &   &   &   &   \\
\AA01\1010\ZA0\110\10$_3$\ZZ&   &  &  &  &  &  &  & 1& 1&   &   &\mB&\pB&   &\mB&\mB&\mB&   &   &   &   &   &\mB&\pB&   &   &   &   &   &   &\pB&   &\mB&\mB&   \\
\AA01\1010\ZA0\110\10$_4$\ZZ&   &  & 2& 1&  &  &  &  &-1&   &   &\p1&   &\pB&\p1&   &\pB&   &   &\mB&   &\p1&\p1&\mB&   &   &   &   &   &   &\p1&\pD&\pC&\p1&   \\
\AA01\1010\ZA0\110\10$_6$\ZZ&   &  &  &  & 1&  & 1&  &  &   &   &\p1&\mB&   &\p1&   &   &\mB&   &   &\pB&\p1&\p1&   &   &   &   &   &   &   &\m1&   &\p1&\m1&\mD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA01\11\10\ZA0\11\110$_1$\ZZ&  &-1&  &  &  &  &  &  &  &   &   &\pB&   &   &\pB&   &   &   &   &\pB&   &   &   &\pB&   &   &   &   &   &   &\mB&\pB&\pB&\mB&   \\
\AA01\11\10\ZA0\11\110$_2$\ZZ&  &  &  &-1&  &  &  &-1&-1&   &   &\mB&   &   &\mB&\mB&   &   &   &\mB&   &   &   &\mB&\mB&\mB&   &   &\mB&\mD&   &   &   &   &   \\
\AA01\11\10\ZA0\11\110$_3$\ZZ&  &  &  & 1&  &  &  &  &-1&   &   &\pB&\mB&   &   &\pB&   &   &\mB&\pB&   &   &\mB&\pB&   &   &   &   &   &   &\mB&\mB&\mB&\pB&   \\
\AA01\11\10\ZA0\11\110$_4$\ZZ&  &  & 1&  &  &  &  &  & 1&   &   &   &   &\m1&   &   &\m1&   &\p1&   &   &\p1&\p1&\mB&   &   &   &   &   &   &\m1&\m1&\pC&\m1&   \\
\AA01\11\10\ZA0\11\110$_6$\ZZ&-1&  &  &  &  &  &-1&  & 1&\pB&\pB&   &\pB&\p1&   &   &\p1&\pB&\p1&   &\pB&\p1&\p1&   &   &   &   &   &   &   &\p1&\p1&\p1&\p1&\pD\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA1\10010\ZA\1100\10$_1$\ZZ&   &  &  &  &  &  &  &  &  &\mB&   &\mB&   &   &   &   &   &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &\mB&\pB&\pB\\
\AA1\10010\ZA\1100\10$_2$\ZZ&   &  &  &  &  &  &  &  &  &\pB&   &\pB&   &   &   &   &   &   &   &   &   &   &   &\pB&   &\pB&\pB&\pB&\pB&\mD&   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_3$\ZZ&   &  &  &  &  &  & 1&  &-1&\mB&   &\mB&\pB&   &   &\pB&\pB&\pB&   &   &   &   &\pB&\mB&   &   &   &   &   &   &\mD&   &\pB&\mB&\mB\\
\AA1\10010\ZA\1100\10$_4$\ZZ&  1&  &-1&-1&  &  &  &  &  &\p1&\pB&\p1&   &\pB&   &   &   &   &\pB&\pB&\p1&\p1&   &\pB&   &   &   &   &   &   &   &\mD&\mC&\p1&\p1\\
\AA1\10010\ZA\1100\10$_6$\ZZ&   &  &  &  &  &  &  &  &  &\p1&   &\p1&\mB&   &   &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &   &\m1&\m1&\pC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA010\100\ZA0\10100$_1$\ZZ&    &-1&  &  &  &  &  &-1&  &   &   &\mB&   &   &\mB&\pB&   &   &   &\pB&   &   &   &   &   &   &   &   &   &   &\pD&\pB&   &\pB&   \\
\AA010\100\ZA0\10100$_2$\ZZ&    &  &  &-1&  &  &  &  &  &   &   &\pB&   &   &   &   &   &   &   &\mB&   &   &   &   &\mB&   &   &   &\pB&\pD&   &   &   &   &   \\
\AA010\100\ZA0\10100$_3$\ZZ&    &  &  & 1&  &  &  &  &  &   &   &\mB&\pB&   &   &   &   &   &\mB&\pB&   &   &   &   &   &   &   &   &   &   &   &\mB&   &\mB&   \\
\AA010\100\ZA0\10100$_4$\ZZ&    &  & 1&  &  &  &  &  &  &   &   &   &\p1&\m1&   &   &   &   &\p1&   &   &\mB&   &\pB&   &   &   &   &   &   &   &\m1&\mD&\p1&   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                                %.
\AA010\100\ZA0\10100$_6$\ZZ&  -1&  &  &  &  &  &  &  &  &\mB&\pB&   &\m1&\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\m1&\mD\\
%                                                                                                                                                           .
\hline
\multicolumn{19}{|c }{ } &
\multicolumn{18}{ r|}{\small \em continued on next page $\qquad$ } \\
\hline
\end{tabular}
\end{table}

\clearpage

\protect
\begin{table}
%              \caption{ 
%              {\bf CG coefficients for (000000) dominant weight in (100000)$\otimes$(010000).}
%              \AA n\ZZ\ is an abbreviation for \AA000000$_n$\ZZ. Numbering of the degenerate
%              states is consistent with table \ref{t:paths_5824bar}.
%              Each CGC should be divided by the respective number in the last row to maintain
%              $\langle n\!\mid\! n\rangle = 1$.
%              }
%              \label{t:351barcgc000000part4}
\tiny
%                 12  345678901  23456789012345678901  234567  (35 columns of CGCs)
%\begin{tabular}{|cc||rrrrrrrrr||rrrrrrrrrrrrrrrrrrrr||rrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
\multicolumn{37}{|l|}{$\qquad$ \small \em continued from previous page} \\
\hline
 & &  \multicolumn{ 9}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (001000) } &
      \multicolumn{20}{|c|}{\normalsize \em (100010) } &
      \multicolumn{ 6}{|c|}{\normalsize \em (000001) } \\
\cline{3-37}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
    $\,$  \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& 
    $\,$  \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
    $\,$  \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ$\:$ \\
\hline
%
%                             7   8  9  0  1  2  3  4  5*  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0*  1   2   3   4   5   6   
%                         ---------------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                                     %.
\AA1\101\10\ZA\110\110$_1$\ZZ&  &  &  &  &  &  &  &  &  &\pB&   &\pB&   &   &   &   &   &   &   &\mB&   &   &   &\mB&   &   &   &   &   &   &   &\mB&\mB&\mB&\mB\\
\AA1\101\10\ZA\110\110$_2$\ZZ&  &  &  &  &  &  &  &  &  &\mB&   &\mB&   &   &   &   &   &   &   &\pB&   &   &   &\pB&\pB&\pB&   &\mB&\mB&\pD&   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_3$\ZZ&-1&  &-1&-1&-1&  &-1&-1&  &\pB&   &\pB&\mB&   &\pB&\mB&   &\mB&\pB&\mB&   &   &\pB&\mB&   &   &   &   &   &   &\pD&\pB&\pB&\pB&\pB\\
\AA1\101\10\ZA\110\110$_4$\ZZ&  &  &-1&  &  &  &  &  &  &   &\m1&   &   &\m1&   &   &   &   &\mB&   &\p1&\p1&   &\pB&   &   &   &   &   &   &   &\p1&\mC&\m1&\m1\\
\AA1\101\10\ZA\110\110$_6$\ZZ& 1&  &  &  &  &  &  &  &  &\mB&\m1&   &\pB&\p1&   &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &\m1&\m1&\p1&\mC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA\100010\ZA1000\10$_1$\ZZ&    &  &  &  &  &  &  &  &  &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &   &   &   &   &   &   &   &\pB&   &\pB\\
\AA\100010\ZA1000\10$_2$\ZZ&    &  &  &  &  &  &  &  &  &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&   &\mB&   &\pB&   &\pD&   &   &   &   &   \\
\AA\100010\ZA1000\10$_3$\ZZ&    &  &  &  &  &  & 1&  &  &\mB&   &   &   &   &   &   &   &\pB&   &   &   &   &\mB&\pB&   &   &   &   &   &   &\pD&   &\mB&   &\mB\\
\AA\100010\ZA1000\10$_4$\ZZ&   1&  & 1&  &  &  &  &  &  &\p1&\pB&   &   &   &   &   &   &   &\mB&   &\p1&   &   &\m1&   &   &   &   &   &   &   &\pD&\pC&   &\p1\\
\AA\100010\ZA1000\10$_6$\ZZ&    &  &  &  &  &  &  &  &  &\p1&   &   &\pB&   &   &   &   &   &   &   &\m1&\mB&   &\m1&   &   &   &   &   &   &   &   &\p1&\pD&\pC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA1\11\100\ZA\11\1100$_1$\ZZ&  &  &  &  &  &-1&  &  &  &\mB&   &\mB&   &   &   &\mB&   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &\mB&\mB&   &\pB&\pB\\
\AA1\11\100\ZA\11\1100$_2$\ZZ&  &  &  &  &-1&  &  &-1&  &\pB&   &\pB&   &   &\pB&\pB&   &   &   &\pB&   &   &   &   &\pB&   &   &\pB&\pB&\mD&   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_3$\ZZ&-1&  &-1&-1& 1&  &  &  &-1&\mB&   &\mB&\pB&   &\mB&   &   &\pB&\pB&\mB&   &   &   &   &   &   &   &   &   &   &\mB&\pB&   &\mB&\mB\\
\AA1\11\100\ZA\11\1100$_4$\ZZ&  &  &-1&  &  &  &  &  & 1&   &\m1&   &\m1&\m1&   &   &\m1&\m1&\mB&   &\mB&\mB&\mB&\mB&   &   &   &   &   &   &\p1&\p1&\pD&\p1&\p1\\
\AA1\11\100\ZA\11\1100$_6$\ZZ& 1&  &  &  &  &  & 1&  & 1&\pB&\m1&   &\m1&\p1&   &   &\p1&\m1&   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&   &\m1&\pC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA\1001\10\ZA100\110$_1$\ZZ&   &  &  &  &  &  &  &  &  &\pB&   &   &   &   &   &   &   &   &   &\pB&   &   &   &\pB&   &   &   &   &   &   &   &\pB&\pB&   &\mB\\
\AA\1001\10\ZA100\110$_2$\ZZ&   &  &  &  &  &  &  &  &  &\mB&   &   &   &   &   &   &   &   &   &\mB&   &   &   &\mB&\mB&\mB&\mB&\mB&   &\mD&   &   &   &   &   \\
\AA\1001\10\ZA100\110$_3$\ZZ& -1&  & 1&  &-1&  &-1&  &-1&\pB&   &   &   &   &\mB&   &\mB&\mB&\mB&\pB&   &   &\mB&\pB&   &   &   &   &   &   &\mD&\mB&\mB&   &\pB\\
\AA\1001\10\ZA100\110$_4$\ZZ&   &  & 1& 1&  &  &  &  &  &   &\m1&   &   &   &   &   &   &   &\pB&\m1&\p1&   &   &\m1&   &   &   &   &   &   &   &\m1&\pC&   &\m1\\
\AA\1001\10\ZA100\110$_6$\ZZ&  1&  &  &  &  &  &  &  &  &\mB&\m1&\mB&\mB&\mB&   &   &   &   &   &\m1&\m1&\mB&   &\m1&   &   &   &   &   &   &   &\p1&\p1&\pD&\mC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA10\1001\ZA\10100\1$_1$\ZZ&   &  &  &  &  &-1&  &  &  &\pB&   &\pB&   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &\mB&\mB&\mB&   &   &\mD&\mB\\
\AA10\1001\ZA\10100\1$_2$\ZZ&   &  &  &  &-1&  &  &-1&  &\mB&   &   &   &   &\pB&\pB&   &   &   &   &   &   &   &   &   &   &   &\mB&   &\pD&   &   &   &   &   \\
\AA10\1001\ZA\10100\1$_3$\ZZ&  1&  &-1&  & 1&  &  &  &-1&\pB&\pB&   &   &   &\mB&   &   &\pB&\mB&\pB&   &   &   &   &\mB&   &   &\pB&   &\mB&\mB&\mD&   &   &\pB\\
\AA10\1001\ZA\10100\1$_4$\ZZ&   &  &  &  &  &  &  &  & 1&   &   &   &   &   &   &   &\m1&\m1&   &   &\pB&   &\mB&\pB&   &\mB&\m1&\m1&   &\p1&\p1&   &\mD&   &\m1\\
\AA10\1001\ZA\10100\1$_6$\ZZ&   &  &  &  &  &  & 1&  & 1&\mB&   &   &   &   &   &   &\p1&\m1&   &   &   &   &   &   &   &   &\p1&\m1&   &\m1&\m1&   &   &   &\mC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA\101\100\ZA10\1100$_1$\ZZ&   &  &  &  &  &-1&  &  &  &\mB&   &   &   &   &   &\pB&   &   &   &\pB&   &   &   &   &   &   &   &   &   &   &\pB&\pB&   &   &\pB\\
\AA\101\100\ZA10\1100$_2$\ZZ&   &  &  &  &-1&  &  &  &  &\pB&   &   &   &   &\mB&\mB&   &   &   &\mB&   &   &   &   &\mB&   &\pB&\pB&   &\pD&   &   &   &   &   \\
\AA\101\100\ZA10\1100$_3$\ZZ& -1&  & 1&  & 1&  &  & 1& 1&\mB&   &   &   &   &\pB&\pB&\pB&\pB&\mB&\pB&   &   &   &   &   &   &   &   &   &   &\pB&\mB&   &   &\mB\\
\AA\101\100\ZA10\1100$_4$\ZZ&   &  & 1& 1&  &  &  &  &  &   &\m1&   &   &   &   &\m1&   &\m1&\pB&\m1&\mB&   &\pB&   &   &   &   &   &   &   &\m1&\m1&\mD&   &\p1\\
\AA\101\100\ZA10\1100$_6$\ZZ&  1&  &  &  &  &  & 1&  &-1&\pB&\m1&\pB&   &\mB&   &\m1&\mB&\m1&   &\m1&   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &\pD&\pC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA10000\1\ZA\100001$_1$\ZZ&    &  &  &  &  &  &  &  &  &\mB&   &\mB&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\mB&   &   &   &\pD&\pB\\
\AA10000\1\ZA\100001$_2$\ZZ&    &  &  &  & 1& 1&  &  &  &\pB&   &   &   &   &\mB&\mB&   &\mB&   &   &   &   &   &   &   &   &   &\mB&   &\pD&\pD&   &   &   &   \\
\AA10000\1\ZA\100001$_3$\ZZ&    &  &  &  &  &  &  &  &  &\mB&\mB&   &   &   &   &   &   &   &   &\mB&   &   &   &   &\mB&   &   &\pB&   &\mB&   &\pD&   &   &\mB\\
\AA10000\1\ZA\100001$_4$\ZZ&    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &   &\mB&   &   &\mB&   &\mB&\m1&\m1&   &\p1&   &   &\pD&   &\p1\\
\AA10000\1\ZA\100001$_6$\ZZ&    &  &  &  &  &  &  &  &  &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\m1&   &\m1&   &   &   &   &\pC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA\11\1001\ZA1\1100\1$_1$\ZZ&  &  &  &  &  &-1&  &  &  &\pB&   &   &   &   &   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &\pB&\pB&\pB&   &   &\pB&\mB\\
\AA\11\1001\ZA1\1100\1$_2$\ZZ&  &  &  &  &-1&  &  &  &  &\mB&   &\mB&   &   &\mB&\mB&   &   &   &   &   &   &   &   &   &   &\mB&\mB&\mB&\mD&   &   &   &   &   \\
\AA\11\1001\ZA1\1100\1$_3$\ZZ& 1&  & 1& 1& 1&  &  & 1& 1&\pB&\pB&\pB&\pB&\pB&\pB&\pB&\pB&\pB&\pB&   &   &   &   &   &\pB&   &\pB&\pB&\pB&\pB&\pB&\pD&   &\pB&\pB\\
\AA\11\1001\ZA1\1100\1$_4$\ZZ&  &  &  &  &  &  &  &  &  &   &   &   &\m1&   &   &\m1&   &\m1&   &   &\pB&\pB&\pB&   &   &\pB&   &\m1&\m1&\m1&\m1&   &\pD&\m1&\m1\\
\AA\11\1001\ZA1\1100\1$_6$\ZZ&  &  &  &  &  &  & 1&  &-1&\mB&   &\mB&\m1&   &   &\m1&\mB&\m1&   &   &   &   &   &   &   &   &\mB&\m1&\m1&\p1&\p1&   &   &\mC&\mC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA\11000\1\ZA1\10001$_1$\ZZ&   &  &  &  &  &  &  &  &  &\mB&   &   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\pB&   &   &   &\mB&\pB\\
\AA\11000\1\ZA1\10001$_2$\ZZ&   &  &  &  & 1& 1&  & 1&  &\pB&   &\pB&\mB&   &\pB&   &\mB&\mB&   &   &   &   &   &   &   &   &\mB&\mB&\mB&\mD&\mD&   &   &   &   \\
\AA\11000\1\ZA1\10001$_3$\ZZ&   &  &  &  &  &  &  &  &  &\mB&\mB&\mB&   &\mB&   &   &   &   &   &   &   &   &   &   &\pB&   &\pB&\pB&\pB&\pB&   &\mD&   &\mB&\mB\\
\AA\11000\1\ZA1\10001$_4$\ZZ&   &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &   &\mB&\mB&   &   &   &\pB&   &\m1&\m1&\m1&   &   &\mD&\p1&\p1\\
\AA\11000\1\ZA1\10001$_6$\ZZ&   &  &  &  &  &  &  &  &  &\pB&   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\m1&\m1&\p1&   &   &   &\pC&\pC\\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA0\10001\ZA01000\1$_1$\ZZ&    &  &  &  &  &  &  &  &  &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\pB&\mB&   &   &   &\pB&\pD\\
\AA0\10001\ZA01000\1$_2$\ZZ&    &  &  &  &  &  &  &  &  &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &\mB&\pD&   &   &   &   &   \\
\AA0\10001\ZA01000\1$_3$\ZZ&    &  &  &  &  &  &  &  &  &   &   &\pB&\pB&\pB&   &   &   &   &   &   &   &   &   &   &\mB&   &\mB&   &\pB&\mB&   &\mD&   &\pB&   \\
\AA0\10001\ZA01000\1$_4$\ZZ&    &  &  &  &  &  &  &  &  &   &   &   &\m1&   &   &   &   &   &   &   &   &\pB&   &   &   &\mB&   &   &\m1&\p1&   &   &\mD&\m1&   \\
\AA0\10001\ZA01000\1$_6$\ZZ&    &  &  &  &  &  &  & 1& 2&   &   &\mB&\m1&   &\mB&   &\pB&   &   &   &   &   &   &   &   &   &\pB&   &\m1&\m1&\mD&   &   &\mC&   \\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA0\1100\1\ZA01\1001$_1$\ZZ&   &  &  &  &  & 1&  &  &  &\pB&   &   &\pB&   &   &\pB&   &\pB&   &   &   &   &   &   &   &   &   &\pB&\pB&\mB&\mB&   &   &\mB&\mD\\
\AA0\1100\1\ZA01\1001$_2$\ZZ&   &  &  &  &  &  &  &  &  &   &   &\pB&\mB&   &   &\mB&\pB&   &   &   &   &   &   &   &   &   &\pB&   &\mB&\pD&\pD&   &   &   &   \\
\AA0\1100\1\ZA01\1001$_3$\ZZ&   & 1&  & 1&  &  &  & 1&  &   &   &\mB&   &\mB&\mB&\pB&\mB&   &\mB&   &   &   &   &   &\mB&   &\mB&   &\pB&\mB&\mB&\pD&   &\mB&   \\
\AA0\1100\1\ZA01\1001$_4$\ZZ&   &  &  &  &  &  &  &  &  &   &   &   &   &   &   &\m1&   &   &   &   &   &\mB&\mB&   &   &\mB&   &   &\m1&\p1&\p1&   &\pD&\p1&   \\
\AA0\1100\1\ZA01\1001$_6$\ZZ&   &  &  &  &  &  &  &  & 1&   &   &\pB&   &   &\pB&\m1&   &   &   &   &   &   &   &   &   &   &\pB&   &\m1&\m1&\pC&   &   &\pC&   \\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA00\1100\ZA001\100$_1$\ZZ&    &  &  &  &  & 1&  &  &  &\mB&\pB&   &   &   &   &\pB&   &\pB&   &\pB&   &   &   &   &   &   &   &   &   &   &\mB&\mB&   &   &\pD\\
\AA00\1100\ZA001\100$_2$\ZZ&    &  &  &  &  &  &  &  &  &   &   &\mB&\pB&\pB&   &\mB&\pB&   &   &\mB&   &   &   &   &   &   &   &   &   &   &\pD&\pD&   &\pD&   \\
\AA00\1100\ZA001\100$_3$\ZZ&    & 1&  &  &  &  &  & 1&  &   &   &   &   &   &\mB&\pB&\mB&   &\pB&\pB&   &   &   &   &   &   &   &   &   &   &\mB&\mF&   &   &   \\
\AA00\1100\ZA001\100$_4$\ZZ&    &  &  & 1&  &  &  &  &  &   &   &   &   &   &   &\m1&   &   &\mB&\m1&   &   &\mB&   &   &   &   &   &   &   &\p1&\p1&\mD&   &   \\
\AA00\1100\ZA001\100$_6$\ZZ&    &  &  &  &  &  &  &  & 1&   &   &   &   &   &\pB&\m1&   &   &   &\m1&   &   &   &   &\pB&   &\mB&   &   &\pD&\pC&\pC&   &   &   \\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA000\110\ZA0001\10$_1$\ZZ&    &  &  &  &  &  &  &  &  &\pB&\pB&   &   &   &   &   &   &   &   &\pB&\pB&   &   &\pB&   &   &   &   &   &   &   &\mB&\mB&   &\mD\\
\AA000\110\ZA0001\10$_2$\ZZ&    &  &  &  &  &  &  &  &  &   &   &\pB&   &\pB&   &   &   &   &   &\mB&   &\pB&   &\mB&   &   &   &   &   &   &   &\pD&\pD&\mD&   \\
\AA000\110\ZA0001\10$_3$\ZZ&    & 1&  &  &  &  &  &  &  &   &   &   &   &   &\pB&   &\pB&   &\pB&\pB&   &   &\pB&\pB&   &   &   &   &   &   &\mD&\mF&\mF&   &   \\
\AA000\110\ZA0001\10$_4$\ZZ&    &  &  & 1&  &  &  &  &  &   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &   &\m1&   &   &   &   &   &   &   &\p1&\pE&   &   \\
\AA000\110\ZA0001\10$_6$\ZZ&    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &\m1&\pB&\pB&\pB&   &   &\mD&   &\pC&\pC&   &   \\
%                                                                                                                                                                .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                                    %.
\AA0000\10\ZA000010$_1$\ZZ &    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &   &\pB&   &   &\pB&   &   &   &   &   &   &   &   &\mB&   &\pD\\
\AA0000\10\ZA000010$_2$\ZZ &    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &\mB&   &   &   &   &   &   &   &   &\pD&\pD&   \\
\AA0000\10\ZA000010$_3$\ZZ &    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\pB&   &   &   &   &   &   &\pD&   &\mF&   &   \\
\AA0000\10\ZA000010$_4$\ZZ &    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &\pB&   &   &   &   &\m1&   &   &   &   &   &   &   &\pD&\pE&   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                                %.
\AA0000\10\ZA000010$_6$\ZZ &    &  &  &  &  &  &  &  &  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &\pB&   &   &   &\pD&   &   &\pC&   &   \\
%*                                                                                                                                                          .
\hline
%ddd                          7   8  9  0  1  2  3  4  5*  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0*  1   2   3   4   5   6   
%                         ---------------------------------------------------------------------------------------------------------------------------------------
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &
                                         $\sqrt{ 12}$&    \pC     &$\sqrt{ 24}$&$\sqrt{ 18}$&
                            $\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 12}$&$\sqrt{ 18}$&$\sqrt{ 27}$&
      \multicolumn{20}{|c|}{ $\sqrt{ 72}$ each state} &
%                            $\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&
%                            $\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&
%                            $\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&
%                            $\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&$\sqrt{ 72}$&
%
      \multicolumn{6}{|c|}{ $\sqrt{360}$ each state} \\
%                            $\sqrt{360}$&$\sqrt{360}$&$\sqrt{360}$&$\sqrt{360}$&$\sqrt{360}$&
%                            $\sqrt{360} \:$ \\
%
%
%
%                            $\sqrt{   }$&$\sqrt{   }$&$\sqrt{   }$&$\sqrt{   }$&$\sqrt{   }$&
%
\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{|c||c||cc|}                 THERE ONLY IS 1 STATE IN 3003,  AND THERE IS NO 2925 IN THIS PRODUCT
\begin{tabular}{|@{\hspace{0.5mm}}c          
                |c@{$\,$}
                |c@{$\,$}c@{$\,$}|}
\hline
\mbox{ } & {\mbox{ }}                  & \multicolumn{2}{|c|}{\mbox{ }}                  \\
\mbox{ } & {\normalsize \em (300000) } & \multicolumn{2}{ c|}{\normalsize \em (110000) } \\
\mbox{ } & {\mbox{ }}                  & \multicolumn{2}{|c|}{\mbox{ }}                  \\
\cline{2-4}
 & 
   $\,\mid$001000$    \rangle$ & 
   $\,\mid$001000$_{1}\rangle$ & 
   $\,\mid$001000$_{2}\rangle$ \\ 
\hline
%                         & 3003 state       1         2        
%                         -----------------------------------------------------------------
\AA0\11000\MM010000\ZZ    &        1    &    $\:$2   &   $\:$1     \\
\AA\110000\MM1\11000\ZZ   &        1    &   -1       &   $\:$1     \\
\AA100000\MM\101000\ZZ    &        1    &   -1       &    -2       \\
\hline
                          & $\sqrt{3}$  & $\sqrt{6}$ &  $\sqrt{6}$     \\
\hline
\end{tabular}
\begin{tabular}{|cc||rrrr||rrrrrrrr||r|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{ 4}{|c|}{\mbox{ }} & 
      \multicolumn{ 8}{|c|}{\mbox{ }} & {\mbox{ }} \\
 & &  \multicolumn{ 4}{|c|}{\normalsize \em (300000) } &
      \multicolumn{ 8}{|c|}{\normalsize \em (110000) } &
                           {\normalsize \em (100010) } \\
 & &  \multicolumn{ 4}{|c|}{\mbox{ }} & 
      \multicolumn{ 8}{|c|}{\mbox{ }} & {\mbox{ }} \\
\cline{3-15}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ$\:$ & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& 
   $\,\mid$100010$\rangle\;\;$ \\ 
\hline
%                              1   2   3   4*  1   2   3   4   5   6   7   8*   1
%                          ---------------------------------------------------------------------------------------
          &                &     &   &   &   &   &   &   &   &   &   &   &   &                 \\
\AA100000\ZA000010$_1$\ZZ  &     &   &   &\pB&\qQ&   &   &   &   &   &   &   &  $\sqrt{32}\;\;$\\
\AA100000\ZA000010$_2$\ZZ  &     &   &\sQ&   &   &\qQ&\qW&   &   &   &   &   & -$\sqrt{18}\;\;$\\
\AA100000\ZA000010$_3$\ZZ  &     &\sQ&   &   &   &   &   &   &   &   &\qQ&\qW&  $\sqrt{ 8}\;\;$\\
\AA100000\ZA000010$_6$\ZZ  & \sQ &   &   &   &   &   &   &\qW&\qQ&\qQ&   &   & -$\sqrt{ 2}\;\;$\\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &                 \\
\AA\110000\ZA2\10010\ZZ    &     &   &\p1&\sQ&\m1&\m1&\p1&   &   &   &   &   &  -5$\;\;\;\;$   \\
\AA0\11000\ZA11\1010\ZZ    &     &\p1&\p1&   &   &\m1&\p1&   &   &   &\m1&\p1&   5$\;\;\;\;$   \\
\AA00\1101\ZA101\11\1\ZZ   & \p1 &\p1&   &   &   &   &   &\p1&\m1&\m1&\m1&\p1&  -5$\;\;\;\;$   \\
\AA000\111\ZA10010\1\ZZ    & \p1 &   &   &   &   &   &   &\p1&\pB&\m1&   &   &   5$\;\;\;\;$   \\
\AA00010\1\ZA100\111\ZZ    & \p1 &   &   &   &   &   &   &\p1&\m1&\pB&   &   &   5$\;\;\;\;$   \\
\AA001\11\1\ZA10\1101\ZZ   & \p1 &\p1&   &   &   &   &   &\p1&\pB&\pB&\pB&\p1&  -5$\;\;\;\;$   \\
\AA01\1010\ZA1\11000\ZZ    &     &\p1&\p1&   &   &\pB&\p1&   &   &   &\pB&\p1&   5$\;\;\;\;$   \\
\AA1\10010\ZA010000\ZZ     &     &   &\p1&\sQ&\pB&\pB&\p1&   &   &   &   &   &  -5$\;\;\;\;$   \\
\AA\100010\ZA200000\ZZ     &     &   &   &\p1&\sQ&   &   &   &   &   &   &   &  $\sqrt{50}\;\;$\\
          &                &     &   &   &   &   &   &   &   &   &   &   &   &                 \\
\hline			    
       &       & $\sqrt{ 6}$& $\sqrt{ 6}$& $\sqrt{ 6}$&       \pC  &       \pC  & 
                 $\sqrt{12}$& $\sqrt{12}$& $\sqrt{12}$& $\sqrt{12}$& $\sqrt{12}$&
                 $\sqrt{12}$& $\sqrt{12}$& 
                 $\sqrt{270}\;\;$  \\
\hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{|cc||rrrrrrrrrr||rrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
 & &  \multicolumn{10}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (300000) } &
      \multicolumn{ 5}{|c|}{\normalsize \em (100010) $\;$ } \\
\cline{3-17}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ \\
\hline
%*                                                                                                                             .
%                                1   2   3   4   5   6   7   8   9   0*      1          2          3         4          5 
%                             --------------------------------------------------------------------------------------------------
%                                                                                                                              .
%          &                   &   &   &   &   &   &   &   &   &   &   &          &          &          &          &          \\
%                                                                                                                              .
\rule[0cm]{0mm}{0.4cm}$\!\!$                                                               
\AA100000\ZA\100001$_1$\ZZ     &   &   &   &   &   &   &   &   &   &\sQ&$ \sqrt{32}$&$ \sqrt{50}$&            &            &            \\
\AA100000\ZA\100001$_2$\ZZ     &   &   &   &   &   &   &   &\sQ&   &   &$-\sqrt{18}$&            &$ \sqrt{50}$&            &            \\
\AA100000\ZA\100001$_3$\ZZ     &   &   &   &   &   &\sQ&   &   &   &   &     \sW    &            &            &$ \sqrt{50}$&            \\
\AA100000\ZA\100001$_6$\ZZ     &   &   &   &\sQ&   &   &   &   &   &   &     \qQ    &            &            &            &$ \sqrt{50}$\\
%                                                                                           .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                         
\AA\110000\ZA1\10001$_1$\ZZ    &   &   &   &   &   &   &   &   &   &\sQ&$ \sqrt{32}$&     \qQ    &            &            &            \\
\AA\110000\ZA1\10001$_2$\ZZ    &   &   &   &   &   &   &   &\sQ&\sQ&\sQ&$-\sqrt{18}$&$-\sqrt{18}$&$-\sqrt{50}$&            &            \\
\AA\110000\ZA1\10001$_3$\ZZ    &   &   &   &   &\sQ&\sQ&   &   &   &   &     \sW    &     \sW    &            &$-\sqrt{50}$&            \\
\AA\110000\ZA1\10001$_6$\ZZ    &   &   &\sQ&\sQ&   &   &   &   &   &   &     \qQ    &     \qQ    &            &            &$-\sqrt{50}$\\
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                         
\AA0\11000\ZA01\1001$_1$\ZZ    &   &   &   &   &   &   &   &\sQ&   &\sQ&$-\sqrt{50}$&     \qQ    &     \qQ    &            &            \\
\AA0\11000\ZA01\1001$_2$\ZZ    &   &   &   &   &   &   &   &   &\sQ&\sQ&            &$-\sqrt{18}$&     \sW    &            &            \\
\AA0\11000\ZA01\1001$_3$\ZZ    &   &   &   &   &\sQ&   &\sQ&   &\sQ&   &            &     \sW    &     \sW    &$ \sqrt{50}$&            \\
\AA0\11000\ZA01\1001$_6$\ZZ    &   &\sQ&\sQ&   &   &   &   &   &   &   &            &     \qQ    &     \qQ    &            &$ \sqrt{50}$\\
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                         
\AA00\1101\ZA001\100$_1$\ZZ    &   &   &   &   &   &\sQ&   &\sQ&   &   &$ \sqrt{50}$&            &    \qQ     &     \qQ    &            \\
\AA00\1101\ZA001\100$_2$\ZZ    &   &   &   &   &\sQ&   &   &   &\sQ&\sQ&            &$ \sqrt{50}$&    \sW     &     \sW    &            \\
\AA00\1101\ZA001\100$_3$\ZZ    &   &   &   &   &   &   &\sQ&   &\sQ&   &            &            &    \sW     &$-\sqrt{18}$&            \\
\AA00\1101\ZA001\100$_6$\ZZ    &\sQ&\sQ&   &   &   &   &\sQ&   &   &   &            &            &    \qQ     &     \qQ    &$-\sqrt{50}$\\
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                         
\AA000\111\ZA0001\10$_1$\ZZ    &   &   &   &\sQ&   &\sQ&   &   &   &   &$-\sqrt{50}$&            &            &     \qQ    &     \qQ    \\
\AA000\111\ZA0001\10$_2$\ZZ    &   &   &\sQ&   &\sQ&   &   &   &   &   &            &$-\sqrt{50}$&            &     \sW    &     \sW    \\
\AA000\111\ZA0001\10$_3$\ZZ    &   &\sQ&   &   &   &   &\sQ&   &\sQ&   &            &            &$-\sqrt{50}$&$-\sqrt{18}$&$-\sqrt{18}$\\
\AA000\111\ZA0001\10$_6$\ZZ    &\sQ&   &   &   &   &   &\sQ&   &   &   &            &            &            &     \qQ    &$ \sqrt{32}$\\
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                         
\AA0000\11\ZA000010$_1$\ZZ     &   &   &   &\sQ&   &   &   &   &   &   &$ \sqrt{50}$&            &            &            &     \qQ    \\
\AA0000\11\ZA000010$_2$\ZZ     &   &   &\sQ&   &   &   &   &   &   &   &            &$ \sqrt{50}$&            &            &     \sW    \\
\AA0000\11\ZA000010$_3$\ZZ     &   &\sQ&   &   &   &   &   &   &   &   &            &            &$ \sqrt{50}$&            &$-\sqrt{18}$\\
\AA0000\11\ZA000010$_6$\ZZ     &\sQ&   &   &   &   &   &\sQ&   &   &   &            &            &            &$ \sqrt{50}$&$ \sqrt{32}$\\
%*                                                                                         
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                               %.
%                                1   2   3   4   5   6   7   8   9   0*  1   2   3   4   5  
%                             ---------------------------------------------------------------
\AA0010\1\1\ZA00\1012\ZZ       &\p1&\p1&   &   &   &   &\pB&   &\p1&   &   &   &\mE&-10&\mE\\
\AA001\11\1\ZA00\11\12\ZZ      &\p1&\p1&   &   &   &   &\p1&   &   &   &   &   &\pE&\pE&\mE\\
\AA00010\1\ZA000\102\ZZ        &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &\pE& 10\\
\AA01\1010\ZA0\110\11\ZZ       &   &\p1&\p1&   &   &   &   &   &   &   &   &\pE&\pE&   &\pE\\
\AA1\10010\ZA\1100\11\ZZ       &   &   &\p1&\p1&   &   &   &   &   &   &\pE&\pE&   &   &\mE\\
\AA01\11\10\ZA0\11\111\ZZ      &   &\p1&\p1&   &\p1&   &\p1&   &\p1&   &   &\mE&\mE&\pE&\pE\\
\AA010\100\ZA0\10101\ZZ        &   &   &   &   &\p1&   &\p1&   &\pB&\p1&   &\pE& 10&\pE&   \\
\AA1\101\10\ZA\110\111\ZZ      &   &   &\p1&\p1&\p1&\p1&   &   &   &   &\mE&\mE&   &\mE&\mE\\
\AA\100010\ZA1000\11\ZZ        &   &   &   &\p1&   &   &   &   &   &   &\pE&   &   &   &\pE\\
\AA1\11\100\ZA\11\1101\ZZ      &   &   &   &   &\p1&\p1&   &\p1&\p1&\p1&\pE&\pE&\mE&\mE&   \\
\AA\1001\10\ZA100\111\ZZ       &   &   &   &\p1&   &\p1&   &   &   &   &\mE&   &   &\pE&\pE\\
\AA10\1001\ZA\101000\ZZ        &   &   &   &   &   &   &   &\p1&\p1&\pB&\mE&-10&\mE&   &   \\
\AA\101\100\ZA10\1101\ZZ       &   &   &   &   &   &\p1&   &\p1&   &   &\pE&   &\pE&\pE&   \\
\AA\11\1001\ZA1\11000\ZZ       &   &   &   &   &   &   &   &\p1&   &\p1&\mE&\pE&\pE&   &   \\
\rule[-0.25cm]{0mm}{0.5cm}$\!\!$                                                                       %.
\AA0\10001\ZA010000\ZZ         &   &   &   &   &   &   &   &   &   &\p1& 10&\pE&   &   &   \\
%                                                                                                                             .
\hline
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &    \pC     &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &
                            $\sqrt{12}$ &$\sqrt{24}$ &$\sqrt{12}$ &$\sqrt{24}$ &$\sqrt{24}$ &
                            $\sqrt{540}$&$\sqrt{540}$&$\sqrt{540}$&$\sqrt{540}$&$\sqrt{540}$\\
\hline
\end{tabular}
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{1.0mm}}|}
\hline
 & &  \multicolumn{24}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-26}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
    $\!\!$\BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ$\:$ \\
\hline
%
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   
%                         ----------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.4cm}$\!\!$                                                                                                %.
\AA100000\ZA\100001$_1$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\qW&   &   \\
\AA100000\ZA\100001$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\qW&   &   &   &   &   &   \\
\AA100000\ZA\100001$_3$\ZZ &   &   &   &   &   &   &   &   &   &\m1&\qW&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100001$_6$\ZZ &   &   &   &   &   &   &\qW&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ$\:$ \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA\110000\ZA1\10001$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\sQ&   &   \\
\AA\110000\ZA1\10001$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\qW&\m1&\qW&   &\qW&   &   \\
\AA\110000\ZA1\10001$_3$\ZZ&   &   &   &   &   &   &   &   &   &\m1&\qW&\m1&\qW&   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10001$_6$\ZZ&   &   &   &   &\qW&\m1&\qW&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\qQ&\qQ$\:$ \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA0\11000\ZA01\1001$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\sQ&   &   &\m1&\sQ&   &   \\
\AA0\11000\ZA01\1001$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\sQ&   &\qW&   &   \\
\AA0\11000\ZA01\1001$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\m1&\qW&\m1&\qW&   &   &   &   &\qW&   &   &   &   \\
\AA0\11000\ZA01\1001$_6$\ZZ&   &   &\qW&\m1&\qW&\m1&   &   &   &   &   &   &   &   &   &\qQ&   &   &   &   &   &   &\qQ&   \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA00\1101\ZA001\100$_1$\ZZ&   &   &   &   &   &   &   &   &   &\m1&\sQ&   &   &   &   &   &\m1&\sQ&   &   &   &   &   &   \\
\AA00\1101\ZA001\100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\m1&\sQ&   &   &   &   &   &\m1&\sQ&   &\sQ&   &   \\
\AA00\1101\ZA001\100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\sQ&   &   &   &   &\qW&   &   &   &   \\
\AA00\1101\ZA001\100$_6$\ZZ&\qW&\qQ&\qW&\m1&   &   &   &   &\m1&   &   &   &   &   &\qW&\qQ&   &   &   &   &   &   &   &   \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA000\111\ZA0001\10$_1$\ZZ&   &   &   &   &   &   &\sQ&\m1&   &\m1&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &\qQ$\:$ \\
\AA000\111\ZA0001\10$_2$\ZZ&   &   &   &   &\sQ&\m1&   &   &   &   &   &\m1&\sQ&   &   &   &   &   &   &   &   &   &\qQ&   \\
\AA000\111\ZA0001\10$_3$\ZZ&   &   &\sQ&\m1&   &   &   &   &   &   &   &   &   &\m1&\sQ&\qQ&   &   &   &\sQ&   &   &   &   \\
\AA000\111\ZA0001\10$_6$\ZZ&\sQ&\qQ&   &   &   &   &   &   &\m1&   &   &   &   &   &\qW&   &   &   &   &   &   &   &   &   \\
%                                                                                                                            .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
\AA0000\11\ZA000010$_1$\ZZ &   &   &   &   &   &   &\sQ&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sW$\:$ \\
\AA0000\11\ZA000010$_2$\ZZ &   &   &   &   &\sQ&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sW&   \\
\AA0000\11\ZA000010$_3$\ZZ &   &   &\sQ&\m1&   &   &   &   &   &   &   &   &   &   &   &\sW&   &   &   &   &   &   &   &   \\
\AA0000\11\ZA000010$_6$\ZZ &\sQ&\sW&   &   &   &   &   &   &\m1&   &   &   &   &   &\sQ&   &   &   &   &   &   &   &   &   \\
%*                                                                                                                           .
\rule[0cm]{0mm}{0.5cm}$\!\!$                                                                                                %.
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   
\AA0010\1\1\ZA00\1012\ZZ   &\p1&\pB&\p1&\sQ&   &   &   &   &\sQ&   &   &   &   &\sQ&\pB&\pB&   &   &   &\p1&   &   &   &   \\
\AA001\11\1\ZA00\11\12\ZZ  &\p1&\m1&\p1&\sQ&   &   &   &   &\sQ&   &   &   &   &   &\p1&\m1&   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\102\ZZ    &\mB&\m1&   &   &   &   &   &   &\sQ&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\11\ZZ   &   &   &\p1&\sQ&\p1&\sQ&   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &\m1&   \\
\AA1\10010\ZA\1100\11\ZZ   &   &   &   &   &\p1&\sQ&\p1&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1$\:$ \\
\AA01\11\10\ZA0\11\111\ZZ  &   &   &\p1&\sQ&\p1&\sQ&   &   &   &   &   &\sQ&\p1&\sQ&\p1&\pB&   &   &   &\p1&   &   &\pB&   \\
\AA010\100\ZA0\10101\ZZ    &   &   &   &   &   &   &   &   &   &   &   &\sQ&\p1&\sQ&\p1&   &   &   &\sQ&\pB&   &\p1&   &   \\
\AA1\101\10\ZA\110\111\ZZ  &   &   &   &   &\p1&\sQ&\p1&\sQ&   &\sQ&\p1&\sQ&\p1&   &   &   &   &   &   &   &   &   &\pB&\pB\\
\AA\100010\ZA1000\11\ZZ    &   &   &   &   &   &   &\p1&\sQ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1$\:$ \\
\AA1\11\100\ZA\11\1101\ZZ  &   &   &   &   &   &   &   &   &   &\sQ&\p1&\sQ&\p1&   &   &   &\sQ&\p1&\sQ&\p1&   &\p1&   &   \\
\AA\1001\10\ZA100\111\ZZ   &   &   &   &   &   &   &\p1&\sQ&   &\sQ&\p1&   &   &   &   &   &   &   &   &   &   &   &   &\pB\\
\AA10\1001\ZA\101000\ZZ    &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\p1&\sQ&\p1&\sQ&\pB&   &   \\
\AA\101\100\ZA10\1101\ZZ   &   &   &   &   &   &   &   &   &   &\sQ&\p1&   &   &   &   &   &\sQ&\p1&   &   &   &   &   &   \\
\AA\11\1001\ZA1\11000\ZZ   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\p1&   &   &\sQ&\p1&   &   \\
\rule[-0.25cm]{0mm}{0.5cm}$\!\!$                                                                                               %.
\AA0\10001\ZA010000\ZZ     &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\sQ&\p1&   &   \\
\hline
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &$\sqrt{18}$&$\sqrt{18}$&$\sqrt{24}$&$\sqrt{12}$&$\sqrt{24}$&
                            $\sqrt{12}$&$\sqrt{24}$&$\sqrt{12}$&   \pC     &$\sqrt{12}$&
                            $\sqrt{24}$&$\sqrt{12}$&$\sqrt{24}$&   \pC     &$\sqrt{30}$&
                            $\sqrt{24}$&$\sqrt{12}$&$\sqrt{24}$&   \pC     &$\sqrt{30}$&
                                \pC    &$\sqrt{30}$&$\sqrt{24}$&$\sqrt{24} \:$ \\
\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
 & &  \multicolumn{24}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (300000) } \\
\cline{3-26}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ$\:$ \\
\hline
%
%351prime_aaa                1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4 
%                         -------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                %.
\AA100000\ZA\100000$_1$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA100000\ZA\100000$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   \\
\AA100000\ZA\100000$_6$\ZZ &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA\110000\ZA1\10000$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   &   \\
\AA\110000\ZA1\10000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   \\
\AA\110000\ZA1\10000$_6$\ZZ&   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA0\11000\ZA01\1000$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   \\
\AA0\11000\ZA01\1000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1\\
\AA0\11000\ZA01\1000$_6$\ZZ&   &   &   &   &   &\p1&\p1&   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA00\1101\ZA001\10\1$_1$\ZZ&  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_2$\ZZ&  &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   \\
\AA00\1101\ZA001\10\1$_3$\ZZ&  &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_6$\ZZ&  &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&\p1\\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA000\111\ZA0001\1\1$_1$\ZZ&  &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_2$\ZZ&  &   &\p1&\pE&   &   &   &   &\p1&   &   &   &   &   &   & 11&   &   &   &   &   &\p1&   &\p1\\
\AA000\111\ZA0001\1\1$_3$\ZZ&\p1&  &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_6$\ZZ&  &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA00010\1\ZA000\101$_1$\ZZ&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_2$\ZZ&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_3$\ZZ&   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_6$\ZZ&   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1\\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA0000\11\ZA00001\1$_1$\ZZ&   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_2$\ZZ&   &   &\p1&\pE&   &   &   &   &   &   &   &   &   &   &   & 11&   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_3$\ZZ&\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_6$\ZZ&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA001\11\1\ZA00\11\11$_1$\ZZ& &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_2$\ZZ& &   &\p1&\pE&   &   &   &   &\p1&   &   &   &   &   &   & 10&   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_3$\ZZ&\p1& &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &\p1\\
\AA001\11\1\ZA00\11\11$_6$\ZZ& &\p1&   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA0010\1\1\ZA00\1011$_1$\ZZ&  &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &\p1\\
\AA0010\1\1\ZA00\1011$_2$\ZZ&  &   &\p1&\pE&   &   &   &   &   &   &   &   &   &   &   & 10&   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_3$\ZZ&\p1&  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_6$\ZZ&  &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA01\1010\ZA0\110\10$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\10$_2$\ZZ&\p1&  &\p1&\pE&   &   &   &   &   &   &   &   &   &   &   & 10&   &   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\10$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1\\
\AA01\1010\ZA0\110\10$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &\p1&\p1&   &   &   &   &\pC&\pB&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA01\11\10\ZA0\11\110$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&\p1&   &   &   &   &\p1&   &   \\
\AA01\11\10\ZA0\11\110$_2$\ZZ&\p1& &\p1&\pE&\p1&   &   &   &\p1&   &   &   &   &   &   & 10&   &   &   &   &   &   &   &\p1\\
\AA01\11\10\ZA0\11\110$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   \\
\AA01\11\10\ZA0\11\110$_6$\ZZ& &   &   &   &   &   &   &   &   &   &\p1&   &\p1&\p1&   &   &   &\pB&   &\p1&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA1\10010\ZA\1100\10$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_2$\ZZ&\p1&\p1&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\pC&   &\p1&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA010\100\ZA0\10100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &\p1&   &\p1\\
\AA010\100\ZA0\10100$_2$\ZZ&   &   &   &   &\p1&   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                           %.
\AA010\100\ZA0\10100$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\pB&   &\p1&   &   &   &   \\
%                                                                                                                                                           .
\hline
\multicolumn{10}{|c }{ } &
\multicolumn{16}{ r|}{\small \em continued on next page $\qquad$ } \\
\hline
\end{tabular}
\end{table}

\clearpage

\protect
\begin{table}
%              \caption{ 
%              {\bf CG coefficients for the (000000) dominant weight states of the 3003-dimensional
%              (300000) irrep in the product (100000)$\otimes$(200000).} 
%              \AA n\ZZ\ is an abbreviation for \AA000000$_n$\ZZ. Numbering of the degenerate
%              states is consistent with table \ref{t:paths_3003}.
%              Each CGC should be divided by the respective number in the last row of the table to maintain
%              $\langle n\!\mid\! n\rangle = 1$.
%              }
%              \label{t:351prime_barcgc000000part1}
\tiny
%                 12  345678901234567890123456  (26 columns of CGCs)
%\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
\multicolumn{26}{|l|}{$\qquad$ \small \em continued from previous page} \\
\hline
 & &  \multicolumn{24}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (300000) } \\
\cline{3-26}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ$\:$ \\
\hline
%
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4 
%                         -------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                               %.
\AA1\101\10\ZA\110\110$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &\p1&   &   &   &\p1&   &   &   \\
\AA1\101\10\ZA\110\110$_2$\ZZ&\p1&\p1& &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &\p1&   &\p1&   &   &   &\p1\\
\AA1\101\10\ZA\110\110$_6$\ZZ& &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\pB&   &\p1&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA\100010\ZA1000\10$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_2$\ZZ&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\pB&   &\p1&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA1\11\100\ZA\11\1100$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &\p1&   &\p1&   \\
\AA1\11\100\ZA\11\1100$_2$\ZZ& &   &   &   &\p1&   &\p1&\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA1\11\100\ZA\11\1100$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   \\
\AA1\11\100\ZA\11\1100$_6$\ZZ& &   &   &   &   &   &   &   &   &   &\p1&   &\p1&\p1&   &   &   &\pB&   &\p1&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA\1001\10\ZA100\110$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   \\
\AA\1001\10\ZA100\110$_2$\ZZ&  &\p1&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   &   \\
\AA\1001\10\ZA100\110$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &\pC&   &\p1&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA10\1001\ZA\10100\1$_1$\ZZ&  &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &\pB&   &   &   &\p1&   \\
\AA10\1001\ZA\10100\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA10\1001\ZA\10100\1$_3$\ZZ&  &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   \\
\AA10\1001\ZA\10100\1$_6$\ZZ&  &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA\101\100\ZA10\1100$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   \\
\AA\101\100\ZA10\1100$_2$\ZZ&  &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1\\
\AA\101\100\ZA10\1100$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &\pB&\p1&   &   &   &\pC&   &\p1&   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA10000\1\ZA\100001$_1$\ZZ&   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
\AA10000\1\ZA\100001$_2$\ZZ&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   \\
\AA10000\1\ZA\100001$_3$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   \\
\AA10000\1\ZA\100001$_6$\ZZ&   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA\11\1001\ZA1\1100\1$_1$\ZZ& &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   \\
\AA\11\1001\ZA1\1100\1$_2$\ZZ& &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11\1001\ZA1\1100\1$_3$\ZZ& &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &\p1\\
\AA\11\1001\ZA1\1100\1$_6$\ZZ&\p1&\p1& &   &   &   &   &   &   &   &   &   &\p1&\p1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA\11000\1\ZA1\10001$_1$\ZZ&  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_2$\ZZ&  &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&\p1\\
\AA\11000\1\ZA1\10001$_3$\ZZ&  &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   &   &   \\
\AA\11000\1\ZA1\10001$_6$\ZZ&\p1&\p1&  &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA0\10001\ZA01000\1$_1$\ZZ&   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
\AA0\10001\ZA01000\1$_2$\ZZ&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_3$\ZZ&   &   &   &   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_6$\ZZ&\p1&   &\p1&\pE&   &   &   &   &   &   &   &   &\p1&   &   & 10&   &   &   &   &   &   &   &\p1\\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA0\1100\1\ZA01\1001$_1$\ZZ&  &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &\p1&   \\
\AA0\1100\1\ZA01\1001$_2$\ZZ&  &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   \\
\AA0\1100\1\ZA01\1001$_3$\ZZ&  &   &   &   &\p1&   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &\p1\\
\AA0\1100\1\ZA01\1001$_6$\ZZ&\p1&  &\p1&\pE&   &   &   &   &   &   &   &\p1&   &   &   & 11&   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA00\1100\ZA001\100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   \\
\AA00\1100\ZA001\100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   \\
\AA00\1100\ZA001\100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &\p1\\
\AA00\1100\ZA001\100$_6$\ZZ&   &   &\p1&\pF&   &   &   &   &\p1&   &   &   &   &   &   & 11&   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA000\110\ZA0001\10$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   &   \\
\AA000\110\ZA0001\10$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &\p1&   &   \\
\AA000\110\ZA0001\10$_6$\ZZ&   &   &   &\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                               %.
\AA0000\10\ZA000010$_1$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                           %.
\AA0000\10\ZA000010$_6$\ZZ &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%*                                                                                                                                                          .
\hline
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4 
%351prime_aaa              -------------------------------------------------------------------------------------------------
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &$\sqrt{12}$ &$\sqrt{12}$ &    \pC     &$\sqrt{264}$&$\sqrt{12}$ &
                                \pC     &$\sqrt{12}$ &$\sqrt{12}$ &$\sqrt{12}$ &    \pC     &
                                \pC     &$\sqrt{12}$ &$\sqrt{24}$ &$\sqrt{12}$ &$\sqrt{12}$ &
                           $\sqrt{1032}$&$\sqrt{12}$ &$\sqrt{72}$ &$\sqrt{24}$ &$\sqrt{24}$ &
                            $\sqrt{12}$ &    \pC     &$\sqrt{12}$ &$\sqrt{18} \:$ \\
\hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
 & &  \multicolumn{32}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-34}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ& \AA 25\ZZ& \AA 26\ZZ& \AA 27\ZZ& \AA 28\ZZ& \AA 29\ZZ& \AA 30\ZZ& 
          \AA 31\ZZ& \AA 32\ZZ$\:$ \\
\hline
%
%351prime_bbb                1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2 
%                         ---------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                              %.
\AA100000\ZA\100000$_1$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &\mB&   &   &\mB&   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\110000\ZA1\10000$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   \\
\AA\110000\ZA1\10000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &\mB&   &\mB&\mC&   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\11000\ZA01\1000$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   \\
\AA0\11000\ZA01\1000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &\mB&   &\mB&\mC&   &   &   &   &   &   &\mB&\mB&   &\m1&   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00\1101\ZA001\10\1$_1$\ZZ&  &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_3$\ZZ&  &   &   &   &   &   &   &   &\m1&\mB&   &   &\mB&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &\m1&   &\mB&\m1&   &\m1&   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA000\111\ZA0001\1\1$_1$\ZZ&  &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_2$\ZZ&  &   &   &   &\m1&   &\mE&\mD&   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &\mB&   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_3$\ZZ&\m1&\mB&  &   &   &   &   &   &\m1&\mB&   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &-11&\mG&   &   \\
\AA000\111\ZA0001\1\1$_6$\ZZ&  &   &\m1&\mB&   &\m1&   &   &   &   &   &   &   &   &\m1&\mB&   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00010\1\ZA000\101$_1$\ZZ&   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_3$\ZZ&   &   &   &   &   &   &   &   &\m1&\mB&   &   &\mB&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &\m1&   &\mB&\m1&   &\m1&   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0000\11\ZA00001\1$_1$\ZZ&   &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_2$\ZZ&   &   &   &   &\m1&   &\mE&\mD&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_3$\ZZ&\m1&\mB&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &-11&\mG&   &   \\
\AA0000\11\ZA00001\1$_6$\ZZ&   &   &\m1&\mB&   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA001\11\1\ZA00\11\11$_1$\ZZ& &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_2$\ZZ& &   &   &   &\m1&   &\mE&\mD&   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &\mB&   &   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_3$\ZZ&\m1&\mB& &   &   &   &   &   &\m1&\mB&   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\mB&\m1&-10&\mE&   &   \\
\AA001\11\1\ZA00\11\11$_6$\ZZ& &   &\m1&\mB&   &\m1&   &   &   &   &   &   &   &   &\m1&\mB&   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &\m1&\mB\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0010\1\1\ZA00\1011$_1$\ZZ&  &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_2$\ZZ&  &   &   &   &\m1&   &\mE&\mD&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_3$\ZZ&\m1&\mB&  &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\mB&\m1&-10&\mE&   &   \\
\AA0010\1\1\ZA00\1011$_6$\ZZ&  &   &\m1&\mB&   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\m1&\mB\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA01\1010\ZA0\110\10$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &   \\
\AA01\1010\ZA0\110\10$_2$\ZZ&\m1&\p1&  &   &\m1&   &\mE&\m1&   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &\mB&   &   &   &   &   &-10&\mE&   &   \\
\AA01\1010\ZA0\110\10$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\p1&\m1&   &   &   &   \\
\AA01\1010\ZA0\110\10$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&\m1&   &   &\m1&\mB\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA01\11\10\ZA0\11\110$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &   \\
\AA01\11\10\ZA0\11\110$_2$\ZZ&\m1&\p1& &   &\m1&   &\mE&\m1&\m1&\p1&   &\p1&   &   &   &   &\m1&\p1&   &   &   &   &\p1&   &   &   &   &   &-10&\mE&   &   \\
\AA01\11\10\ZA0\11\110$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\p1&\m1&   &   &   &   \\
\AA01\11\10\ZA0\11\110$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&\m1&   &   &\m1&\mB\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA1\10010\ZA\1100\10$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &   \\
\AA1\10010\ZA\1100\10$_2$\ZZ&\m1&\p1&\m1&\p1&  &\m1&   &   &   &   &   &\mB&   &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &-10&\mE&   &   \\
\AA1\10010\ZA\1100\10$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\p1&\m1&   &   &\m1&\p1\\
\AA1\10010\ZA\1100\10$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&\m1&   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA010\100\ZA0\10100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_2$\ZZ&   &   &   &   &   &   &   &   &\m1&\p1&   &   &\p1&\m1&   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                           %.
\AA010\100\ZA0\10100$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&\m1&   &   &   &   \\
%                                                                                                                                                           .
\hline
\multicolumn{18}{|c }{ } &
\multicolumn{16}{ r|}{\small \em continued on next page $\qquad$ } \\
\hline
\end{tabular}
\end{table}

\clearpage

\protect
\begin{table}
%              \caption{ 
%              {\bf CG coefficients for (000000) dominant weight in (100000)$\otimes$(200000).}
%              \AA n\ZZ\ is an abbreviation for \AA000000$_n$\ZZ. Numbering of the degenerate
%              states is consistent with table \ref{t:paths_5824bar}.
%              Each CGC should be divided by the respective number in the last row to maintain
%              $\langle n\!\mid\! n\rangle = 1$.
%              }
%              \label{t:351prime_barcgc000000part2}
\tiny
%                 12  34567890123456789012345678901234  (32 columns of CGCs)
%\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{\hspace{0.5mm}}|}
%
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{\hspace{0.5mm}}|}
%
\hline
\multicolumn{34}{|l|}{$\qquad$ \small \em continued from previous page} \\
\hline
 & &  \multicolumn{32}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-34}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ& 
          \AA 21\ZZ& \AA 22\ZZ& \AA 23\ZZ& \AA 24\ZZ& \AA 25\ZZ& \AA 26\ZZ& \AA 27\ZZ& \AA 28\ZZ& \AA 29\ZZ& \AA 30\ZZ& 
          \AA 31\ZZ& \AA 32\ZZ$\:$ \\
\hline
%
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2 
%                         ---------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                               %.
\AA1\101\10\ZA\110\110$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &   \\
\AA1\101\10\ZA\110\110$_2$\ZZ&\m1&\p1&\m1&\p1& &\m1&   &   &\m1&\p1&   &\p1&   &   &\m1&\p1&   &   &\m1&\p1&   &   &   &   &   &   &   &   &-10&\mE&   &   \\
\AA1\101\10\ZA\110\110$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\p1&\m1&   &   &\m1&\p1\\
\AA1\101\10\ZA\110\110$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&\m1&   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\100010\ZA1000\10$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_2$\ZZ&   &   &\m1&\p1&   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1\\
\AA\100010\ZA1000\10$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&\pB&   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA1\11\100\ZA\11\1100$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_2$\ZZ& &   &   &   &   &   &   &   &\m1&\p1&   &   &\p1&\m1&\m1&\p1&   &   &\m1&   &\p1&\m1&   &\m1&   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_3$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_6$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&\m1&   &   &\pB&\p1\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\1001\10\ZA100\110$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_2$\ZZ&  &   &\m1&\p1&   &\pB&   &   &   &   &   &   &   &   &\p1&\m1&   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1\\
\AA\1001\10\ZA100\110$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&\pB&   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA10\1001\ZA\10100\1$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   \\
\AA10\1001\ZA\10100\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &\m1&   &   &   &   &   &   &   &   \\
\AA10\1001\ZA\10100\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10\1001\ZA\10100\1$_6$\ZZ&  &   &\pB&\p1&   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\pB&\p1\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\101\100\ZA10\1100$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &   &\pB&   &\p1&\m1&   &\pB&   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\pD&\pB&\pD&   &   &\pB&\p1\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA10000\1\ZA\100001$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &\p1&   &\p1&   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &\m1&   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_6$\ZZ&   &   &\pB&\p1&   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\11\1001\ZA1\1100\1$_1$\ZZ& &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   \\
\AA\11\1001\ZA1\1100\1$_2$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &\p1&\pB&   &\pB&   &   &   &   &   &   &   &   \\
\AA\11\1001\ZA1\1100\1$_3$\ZZ& &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &\pB&\p1&   &   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11\1001\ZA1\1100\1$_6$\ZZ&\pB&\p1&\pB&\p1& &\pB&   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &\pB&\pB&\p1&\pB& 20& 10&\pB&\p1\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\11000\1\ZA1\10001$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &\p1&\pB&   &\pB&   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_3$\ZZ&  &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &\pB&\p1&   &   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_6$\ZZ&\pB&\p1&\pB&\p1&  &\pB&   &   &   &   &   &\p1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   & 22& 11&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\10001\ZA01000\1$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &\pB&   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_3$\ZZ&   &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_6$\ZZ&\pB&\p1&   &   &\pB&   & 10&\pE&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &\pB&\pB&\p1&\pB& 20& 10&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\1100\1\ZA01\1001$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &\p1&   &   &\p1&   &   &   &   &   &   &   &\pB&   &   &   &   &   &   &   &   &   &   \\
\AA0\1100\1\ZA01\1001$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\1100\1\ZA01\1001$_3$\ZZ&  &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\1100\1\ZA01\1001$_6$\ZZ&\pB&\p1   &   &\pB&   & 10&\pE&   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   & 22  11&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00\1100\ZA001\100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_6$\ZZ&   &   &   &   &\pB&   & 12&\pF&   &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &\p1&   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA000\110\ZA0001\10$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   \\
\AA000\110\ZA0001\10$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_6$\ZZ&   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0000\10\ZA000010$_1$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   \\
\AA0000\10\ZA000010$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                           %.
\AA0000\10\ZA000010$_6$\ZZ &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%*                                                                                                                                                          .
\hline
%                            1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2 
%351prime_bbb              ---------------------------------------------------------------------------------------------------------------------------------
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &$\sqrt{24}$ &$\sqrt{24}$ &$\sqrt{24}$ &$\sqrt{24}$  &$\sqrt{18}$ &
                            $\sqrt{24}$ &$\sqrt{528}$&$\sqrt{150}$&$\sqrt{24}$  &$\sqrt{24}$ &
                            $\sqrt{18}$ &$\sqrt{24}$ &$\sqrt{24}$ &$\sqrt{54}$  &$\sqrt{24}$ &
                            $\sqrt{24}$ &$\sqrt{24}$ &$\sqrt{24}$ &$\sqrt{24}$  &$\sqrt{24}$ &
                            $\sqrt{18}$ &$\sqrt{30}$ &$\sqrt{18}$ &$\sqrt{18}$  &$\sqrt{18}$ &
                            $\sqrt{48}$ &$\sqrt{30}$ &$\sqrt{48}$ &$\sqrt{2664}$&$\sqrt{684}$&
                            $\sqrt{24}$ &$\sqrt{24} \:$ \\
\hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{\hspace{0.5mm}}|}
%
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{\hspace{0.5mm}}|}
%
\hline
 & &  \multicolumn{32}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-34}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$                       \AA 33\ZZ& \AA 34\ZZ& \AA 35\ZZ& \AA 36\ZZ& \AA 37\ZZ& \AA 38\ZZ& \AA 39\ZZ& \AA 40\ZZ& 
          \AA 41\ZZ& \AA 42\ZZ& \AA 43\ZZ& \AA 44\ZZ& \AA 45\ZZ& \AA 46\ZZ& \AA 47\ZZ& \AA 48\ZZ& \AA 49\ZZ& \AA 50\ZZ& 
          \AA 51\ZZ& \AA 52\ZZ& \AA 53\ZZ& \AA 54\ZZ& \AA 55\ZZ& \AA 56\ZZ& \AA 57\ZZ& \AA 58\ZZ& \AA 59\ZZ& \AA 60\ZZ& 
          \AA 61\ZZ& \AA 62\ZZ& \AA 63\ZZ& \AA 64\ZZ$\:$ \\
\hline
%
%351prime_ccc                3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4
%                         ---------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                              %.
\AA100000\ZA\100000$_1$\ZZ &   &\mB&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &   &   &   &   &   &   \\
\AA100000\ZA\100000$_3$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &   \\
\AA100000\ZA\100000$_6$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\110000\ZA1\10000$_1$\ZZ&   &\mB&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &   &   &   &   &   &   \\
\AA\110000\ZA1\10000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &\mB\\
\AA\110000\ZA1\10000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\11000\ZA01\1000$_1$\ZZ&   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   \\
\AA0\11000\ZA01\1000$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\mC\\
\AA0\11000\ZA01\1000$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&   &   &   &   &   &   &   &   &\m1&\mB&\m1&   &   &\mB\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00\1101\ZA001\10\1$_1$\ZZ&  &   &   &   &   &\m1&\mB&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &\mB&   &   &   &   &   &   \\
\AA00\1101\ZA001\10\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &\m1&\mB&   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &\mB&\mC\\
\AA00\1101\ZA001\10\1$_6$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &\m1&\mB&\m1&   &   &\mB\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA000\111\ZA0001\1\1$_1$\ZZ&  &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_2$\ZZ&  &   &   &\mB&   &-11&\mG&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &\mB&   &   &   &   &\mB&\m1\\
\AA000\111\ZA0001\1\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\m1&\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\111\ZA0001\1\1$_6$\ZZ&  &\mB&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00010\1\ZA000\101$_1$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_3$\ZZ&   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &\mB&   &   &   &   &   &   \\
\AA00010\1\ZA000\101$_6$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &\m1&   &\mB&   &   &\mD&\mB&\mC\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0000\11\ZA00001\1$_1$\ZZ&   &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_2$\ZZ&   &   &   &\mB&   &-11&\mG&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\11\ZA00001\1$_6$\ZZ&   &\mB&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA001\11\1\ZA00\11\11$_1$\ZZ& &   &   &   &   &\m1&\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_2$\ZZ& &   &   &\p1&   &-10&\mE&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA001\11\1\ZA00\11\11$_3$\ZZ& &   &   &\mB&   &   &   &   &   &\mB&\m1&   &   &\mB&   &   &   &\m1&   &   &   &   &   &   &   &\mB&   &   &   &   &\mB&\m1\\
\AA001\11\1\ZA00\11\11$_6$\ZZ& &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &\m1&   &\m1&   &   &\mH&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0010\1\1\ZA00\1011$_1$\ZZ&  &   &   &   &   &\m1&\p1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &\p1&   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_2$\ZZ&  &   &   &\p1&   &-10&\mE&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\m1\\
\AA0010\1\1\ZA00\1011$_3$\ZZ&  &   &   &\mB&   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0010\1\1\ZA00\1011$_6$\ZZ&  &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA01\1010\ZA0\110\10$_1$\ZZ&  &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\10$_2$\ZZ&  &   &   &\p1&   &-10&\mE&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA01\1010\ZA0\110\10$_3$\ZZ&  &   &   &\mB&   &   &   &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\mB&\m1\\
\AA01\1010\ZA0\110\10$_6$\ZZ&\mB&  &   &   &\m1&   &   &   &\mB&\mC&\mC&   &   &   &   &   &   &\m1&\mD&\mB&   &   &   &   &\mB&\mB&\m1&   &   &\mH&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA01\11\10\ZA0\11\110$_1$\ZZ& &   &   &   &   &\m1&\p1&   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &   \\
\AA01\11\10\ZA0\11\110$_2$\ZZ& &   &   &\p1&   &-10&\mE&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &\p1&\m1\\
\AA01\11\10\ZA0\11\110$_3$\ZZ& &   &   &\mB&   &   &   &   &   &\p1&\m1&   &   &\p1&   &   &   &\m1&   &   &   &   &   &   &   &\mB&   &   &   &   &   &   \\
\AA01\11\10\ZA0\11\110$_6$\ZZ&\mB& &   &   &\m1&   &   &   &\p1&\m1&\p1&   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &\m1&   &   &   &   &\m1&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA1\10010\ZA\1100\10$_1$\ZZ&  &\p1&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\10010\ZA\1100\10$_3$\ZZ&  &   &   &\p1&\m1&   &   &   &   &   &   &   &   &\mB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   \\
\AA1\10010\ZA\1100\10$_6$\ZZ&\p1&  &   &   &   &   &   &   &\mB&\mC&\mC&   &   &   &   &   &   &\m1&\p1&\m1&   &   &   &   &\m1&\p1&   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA010\100\ZA0\10100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &\m1&\p1&   &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &\p1&   \\
\AA010\100\ZA0\10100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
\AA010\100\ZA0\10100$_3$\ZZ&   &   &   &   &   &   &   &   &   &\p1&\m1&   &   &   &   &   &   &\pB&   &   &   &   &   &   &   &\mB&   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                           %.
\AA010\100\ZA0\10100$_6$\ZZ&\mB&   &   &   &   &   &   &   &\p1&\m1&\p1&   &   &   &   &   &   &   &\mB&\m1&   &   &   &   &\m1&   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\hline
\multicolumn{18}{|c }{ } &
\multicolumn{16}{ r|}{\small \em continued on next page $\qquad$ } \\
\hline
\end{tabular}
\end{table}

\clearpage

\protect
\begin{table}
%              
%              
%              
%              
%              \label{t:351prime_barcgc000000part3}
%              
%              
%              
\tiny
%                 12  34567890123456789012345678901234  (32 columns of CGCs)
%\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}
                                r@{}r@{\hspace{0.5mm}}|}
%
%                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
%                                r@{$\,$}r@{\hspace{0.5mm}}|}
%
\hline
\multicolumn{34}{|l|}{$\qquad$ \small \em continued from previous page} \\
\hline
 & &  \multicolumn{32}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (110000) } \\
\cline{3-34}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$                       \AA 33\ZZ& \AA 34\ZZ& \AA 35\ZZ& \AA 36\ZZ& \AA 37\ZZ& \AA 38\ZZ& \AA 39\ZZ& \AA 40\ZZ& 
          \AA 41\ZZ& \AA 42\ZZ& \AA 43\ZZ& \AA 44\ZZ& \AA 45\ZZ& \AA 46\ZZ& \AA 47\ZZ& \AA 48\ZZ& \AA 49\ZZ& \AA 50\ZZ& 
          \AA 51\ZZ& \AA 52\ZZ& \AA 53\ZZ& \AA 54\ZZ& \AA 55\ZZ& \AA 56\ZZ& \AA 57\ZZ& \AA 58\ZZ& \AA 59\ZZ& \AA 60\ZZ& 
          \AA 61\ZZ& \AA 62\ZZ& \AA 63\ZZ& \AA 64\ZZ$\:$ \\
\hline
%
%                            3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4
%                         ---------------------------------------------------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                                                               %.
\AA1\101\10\ZA\110\110$_1$\ZZ& &\p1&\m1&   &   &   &   &   &   &   &   &\m1&\p1&   &   &   &   &   &   &   &\p1&\m1&   &   &   &   &   &   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_2$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_3$\ZZ& &   &   &\p1&\m1&   &   &   &   &\p1&\m1&   &   &\p1&   &   &   &\m1&\p1&\m1&   &   &   &   &\m1&\p1&\m1&   &   &\pD&\p1&\m1\\
\AA1\101\10\ZA\110\110$_6$\ZZ&\p1& &   &   &   &   &   &   &\p1&\m1&\p1&   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &\m1&   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\100010\ZA1000\10$_1$\ZZ&   &\p1&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\100010\ZA1000\10$_3$\ZZ&   &   &   &   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   \\
\AA\100010\ZA1000\10$_6$\ZZ&\p1&   &   &   &   &   &   &   &\mB&\pB&\mB&   &   &   &   &   &   &   &\p1&\m1&   &   &   &   &\pB&   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA1\11\100\ZA\11\1100$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &\m1&\p1&   &\m1&\p1&   &   &   &   &\p1&\m1&   &   &   &   &   &\p1&\m1&   &   &\p1\\
\AA1\11\100\ZA\11\1100$_2$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &\m1&   &   &   &\p1&   \\
\AA1\11\100\ZA\11\1100$_3$\ZZ& &   &   &   &   &   &   &   &   &\p1&\m1&   &   &   &   &   &   &\pB&\p1&\m1&   &   &   &   &\m1&\p1&\pB&   &   &\pB&   &   \\
\AA1\11\100\ZA\11\1100$_6$\ZZ&\p1& &   &   &\m1&   &   &   &\p1&\m1&\p1&   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &\m1&   &   &   &   &\pB&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\1001\10\ZA100\110$_1$\ZZ&  &\p1&\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\m1&   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\1001\10\ZA100\110$_3$\ZZ&  &   &   &   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\m1&   &   &   &   &\pB&   &\m1&   &   &\pD&   &   \\
\AA\1001\10\ZA100\110$_6$\ZZ&\p1&  &   &   &   &   &   &   &\p1&\pC&\pC&   &   &   &   &   &   &\m1&\p1&\pB&   &   &   &   &\pB&\p1&   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA10\1001\ZA\10100\1$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\p1&\m1&\m1&   &   &   &   &   &   &   &   &   &\p1&\m1&   &   &\p1\\
\AA10\1001\ZA\10100\1$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &\p1&   \\
\AA10\1001\ZA\10100\1$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &\m1&   &\pB&   &   &\pB&   &   \\
\AA10\1001\ZA\10100\1$_6$\ZZ&  &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\101\100\ZA10\1100$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\m1&   &   &   &   &   &\p1&\m1&   &   &   \\
\AA\101\100\ZA10\1100$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &\p1\\
\AA\101\100\ZA10\1100$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\m1&   &   &   &   &\pB&   &\pB&   &   &\pB&\p1&\pB\\
\AA\101\100\ZA10\1100$_6$\ZZ&\p1&  &   &\p1&\pB&   &   &   &\p1&\pC&\pC&   &   &\p1&   &   &   &\pB&\p1&\pB&   &   &   &   &\pB&\p1&   &   &   &\pB&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA10000\1\ZA\100001$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&\pB&   &   &\p1\\
\AA10000\1\ZA\100001$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &   &   &   &   \\
\AA10000\1\ZA\100001$_6$\ZZ&   &\p1&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\11\1001\ZA1\1100\1$_1$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &\p1&\m1&   &   &   \\
\AA\11\1001\ZA1\1100\1$_2$\ZZ& &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &\m1&   &   &   &   &\p1\\
\AA\11\1001\ZA1\1100\1$_3$\ZZ& &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &\pB&\p1&\pB&   &   &   &   &\pB&\p1&\pB&   &   &\pB&\p1&\pB\\
\AA\11\1001\ZA1\1100\1$_6$\ZZ& &   &   &\p1&\pB&   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA\11000\1\ZA1\10001$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &\pB&   &   &   &   &   &   &   &   &\pB&\p1&\pB&   &\p1&\pD\\
\AA\11000\1\ZA1\10001$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &   &   &   &   \\
\AA\11000\1\ZA1\10001$_6$\ZZ&  &\p1&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\10001\ZA01000\1$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_3$\ZZ&   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &\pB&   &   &   &   &   &   &   &\pB&   &   &   &   &   &   \\
\AA0\10001\ZA01000\1$_6$\ZZ&   &   &   &\pB&   & 20& 10&   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB\\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0\1100\1\ZA01\1001$_1$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   \\
\AA0\1100\1\ZA01\1001$_2$\ZZ&  &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA0\1100\1\ZA01\1001$_3$\ZZ&  &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &\pB&\p1&   &\p1&   &   &   &   &\p1&\pB\\
\AA0\1100\1\ZA01\1001$_6$\ZZ&  &   &   &\p1&   & 22& 11&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA00\1100\ZA001\100$_1$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &\p1&\pB&   &   &   \\
\AA00\1100\ZA001\100$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1\\
\AA00\1100\ZA001\100$_3$\ZZ&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &\p1&\pB\\
\AA00\1100\ZA001\100$_6$\ZZ&   &   &   &\p1&   & 22& 11&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA000\110\ZA0001\10$_1$\ZZ&   &\p1&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&\pB&   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_2$\ZZ&   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_3$\ZZ&   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   \\
\AA000\110\ZA0001\10$_6$\ZZ&   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   \\
%                                                                                                                                                           .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                                                               %.
\AA0000\10\ZA000010$_1$\ZZ &   &\p1&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_2$\ZZ &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\AA0000\10\ZA000010$_3$\ZZ &   &   &   &   &   &\pB&\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                                                           %.
\AA0000\10\ZA000010$_6$\ZZ &   &   &   &   &   &   &   &\p1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   &   \\
%*                                                                                                                                                          .
\hline
%                            3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   1   2   3   4
%351prime_ccc              ---------------------------------------------------------------------------------------------------------------------------------
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &                          $\sqrt{ 18}$ &$\sqrt{ 24}$&$\sqrt{ 24}$&
                            $\sqrt{ 30}$&$\sqrt{ 24}$&$\sqrt{2064}$&$\sqrt{534}$&$\sqrt{ 18}$&
                            $\sqrt{ 18}$&$\sqrt{ 54}$&$\sqrt{ 54}$ &$\sqrt{ 24}$&$\sqrt{ 24}$&
                            $\sqrt{ 18}$&$\sqrt{ 18}$&$\sqrt{ 18}$ &$\sqrt{ 18}$&$\sqrt{ 42}$&
                            $\sqrt{ 48}$&$\sqrt{ 30}$&$\sqrt{ 24}$ &$\sqrt{ 24}$&$\sqrt{ 18}$&
                            $\sqrt{ 18}$&$\sqrt{ 48}$&$\sqrt{ 42}$ &$\sqrt{ 30}$&$\sqrt{ 24}$&
                            $\sqrt{ 24}$&$\sqrt{228}$&    \pF      &$\sqrt{108} \:$ \\
\hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
 & &  
      \multicolumn{20}{|c|}{ \rule[-0.30cm]{0mm}{0.87cm}
                             \normalsize \em (100010) } \\
\cline{3-22}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ$\:$ \\
\hline
%351prime_ddd                  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   
%                         -------------------------------------------------------------------------------------
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                  %.
\AA100000\ZA\100000$_1$\ZZ &  \pD&   &   &   &   &   &   &   &   &   &   &\pE&   &   & 10&   &   &   &   &    \\
\AA100000\ZA\100000$_2$\ZZ &  \mC&\pE&   &   &   &   &   &   &   &   & 10&   &   &   &   &   &   &   &   &    \\
\AA100000\ZA\100000$_3$\ZZ &  \pB&   &   &   &   &   & 10&   &\pE&   &   &   &   &   &   &   &   &   &   &    \\
\AA100000\ZA\100000$_6$\ZZ &  \m1&   &   &\pE&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pE& 10 \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA\110000\ZA1\10000$_1$\ZZ&  \pD&   &\pD&   &   &   &   &   &   &   &   &\pE&\pE&   &\mE&   &   &   &   &    \\
\AA\110000\ZA1\10000$_2$\ZZ&  \mC&\pE&\mC&   &\pE&   &   &   &   &   &\mE&   &   &   &   &   &   &   &   &    \\
\AA\110000\ZA1\10000$_3$\ZZ&  \pB&   &\pB&\pE&   &   &\mE&\pE&\pE&   &   &   &   &   &   &   &   &   &   &    \\
\AA\110000\ZA1\10000$_6$\ZZ&  \m1&   &\m1&\mE&   &   &   &   &   &   &   &   &   &   &   &   &   &\pE&\pE&\mE \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA0\11000\ZA01\1000$_1$\ZZ&     &   &\pD&   &   &\pD&   &   &   &   &   &   &\pE&\pE&\pE&   &   &   &   &    \\
\AA0\11000\ZA01\1000$_2$\ZZ&     &   &\mC&   &\pE&\mC&   &\pE&   &\pE&\pE&   &   &   &   &   &   &   &   &    \\
\AA0\11000\ZA01\1000$_3$\ZZ&     &   &\pB&\pE&   &\pB&\pE&\mE&   &   &   &   &   &   &   &   &   &   &   &    \\
\AA0\11000\ZA01\1000$_6$\ZZ&     &   &\m1&\mE&   &\m1&\mE&   &\mE&   &   &   &   &   &   &   &   &\mE&-10&\mE \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA00\1101\ZA001\10\1$_1$\ZZ&    &   &   &   &   &\pD&   &   &   &\pE&   &   &   &\pE&\mE&\pD&\pE&   &   &    \\
\AA00\1101\ZA001\10\1$_2$\ZZ&    &   &   &   &   &\mC&   &\pE&   &\mE&\mE&   &   &   &   &\mC&   &\pE&   &    \\
\AA00\1101\ZA001\10\1$_3$\ZZ&    &   &   &\mE&\mE&\pB&\pE&\mE&   &   &\pE&   &   &   &   &\pB&   &\mE&   &\pE \\
\AA00\1101\ZA001\10\1$_6$\ZZ&    &\mE&   &   &   &\m1&\mE&   &\mE&   &\mE&   &   &   &   &\m1&   &\pE&\pE&    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA000\111\ZA0001\1\1$_1$\ZZ&    &   &   &   &   &   &   &   &   &\pE&   &   &   &   &\pE&\pD&\m1&   &   &    \\
\AA000\111\ZA0001\1\1$_2$\ZZ&    &   &   &   &   &   &\mE&\mE&   &\mE&\mE&   &   &\mE&\mE&\mC&\mC&\mE&   &    \\
\AA000\111\ZA0001\1\1$_3$\ZZ&    &   &   &   &\mE&   &   &   &   &   &\pE&   &\mE&   &\pE&\pB&\pB&\pE&   &\mE \\
\AA000\111\ZA0001\1\1$_6$\ZZ&    &\mE&   &   &   &   &   &   &   &   &\mE&\mE&   &   &\mE&\m1&\m1&\mE&\mE&    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA00010\1\ZA000\101$_1$\ZZ&     &   &   &   &   &   &   &   &   &\m1&   &   &   &   &\pE&\pD&\pE&   &   &    \\
\AA00010\1\ZA000\101$_2$\ZZ&     &   &   &   &   &   &   &   &   &\pB&\pE&   &   &   &   &\mC&   &\pE&   &    \\
\AA00010\1\ZA000\101$_3$\ZZ&     &   &   & 10&\pE&   &   &   &   &\pB&\mE&   &   &   &   &\pB&   &\mE&   &\pE \\
\AA00010\1\ZA000\101$_6$\ZZ&     &\pE&   &   &   &   &\pE&\pE& 10&\m1&\pE&   &   &   &   &\m1&   &\pE&\pE&    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA0000\11\ZA00001\1$_1$\ZZ&     &   &   &   &   &   &   &   &   &\mE&\pE&   &   &   &\pE&\mE&\m1&\m1&   &    \\
\AA0000\11\ZA00001\1$_2$\ZZ&     &   &   &   &   &\mE&\pE&   &   &   &   &   &   &\mE&\mE&   &\mC&\pB&   &    \\
\AA0000\11\ZA00001\1$_3$\ZZ&     &   &\mE&   &   &   &   &   &   &   &   &   &\mE&   &\pE&   &\pB&\mC&   &\pE \\
\AA0000\11\ZA00001\1$_6$\ZZ&  \mE&   &   &   &   &   &   &   &   &   &   &\mE&   &   &\mE&   &\m1&\pD&\pE&    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA001\11\1\ZA00\11\11$_1$\ZZ&   &   &   &   &   &\pD&   &   &   &\m1&   &   &   &\m1&\mE&\p1&\m1&   &   &    \\
\AA001\11\1\ZA00\11\11$_2$\ZZ&   &   &   &   &   &\mC&\pE&   &   &\pB&\pE&   &   &\pB&\pE&\mC&\mC&\mE&   &    \\
\AA001\11\1\ZA00\11\11$_3$\ZZ&   &   &   &\mE&\pE&\pB&\mE&\pE&   &\pB&\mE&   &\pE&\pB&\mE&\mB&\pB&\pE&   &\mE \\
\AA001\11\1\ZA00\11\11$_6$\ZZ&   &\pE&   &   &   &\m1&   &\mE&\mE&\m1&\pE&\pE&   &\m1&\pE&\m1&\m1&\mE&\mE&    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA0010\1\1\ZA00\1011$_1$\ZZ&    &   &   &   &   &\mE&   &\m1&   &   &\mE&   &   &\m1&\mE&\mE&\m1&\m1&   &    \\
\AA0010\1\1\ZA00\1011$_2$\ZZ&    &   &   &   &   &\pE&\mE&\pB&   &   &   &   &   &\pB&\pE&   &\mC&\pB&   &    \\
\AA0010\1\1\ZA00\1011$_3$\ZZ&    &   &\pE&\pE&   &   &\pE&\mC&   &   &   &   &\pE&\pB&\mE&   &\pB&\mC&   &\pE \\
\AA0010\1\1\ZA00\1011$_6$\ZZ& \pE&   &   &   &   &   &   &\pD&\pE&   &   &\pE&   &\m1&\pE&   &\m1&\pD&\pE&    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA01\1010\ZA0\110\10$_1$\ZZ&    &   &\pD&   &   &\pD&   &   &   &   &   &   &\m1&\m1&\pE&   &   &   &   &    \\
\AA01\1010\ZA0\110\10$_2$\ZZ&    &   &\mC&   &   &\mC&\pE&   &   &   &   &   &\pB&\pB&\mE&   &\pE&\pE&   &\pE \\
\AA01\1010\ZA0\110\10$_3$\ZZ&    &   &\pB&\pE&   &\pB&\mE&\pE&   &   &   &   &\mC&\pB&\pE&   &   &   &   &    \\
\AA01\1010\ZA0\110\10$_6$\ZZ&    &-10&\m1&\mE&\mE&\m1&   &\mE&\mE&   &\mE&\mE&\m1&\m1&\mE&   &   &   &   &    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA01\11\10\ZA0\11\110$_1$\ZZ&   &   &\mE&   &\m1&\mE&   &\m1&   &\m1&\pE&   &\m1&\m1&\pE&   &   &   &   &    \\
\AA01\11\10\ZA0\11\110$_2$\ZZ&   &   &\pE&   &\pB&\pE&\mE&\pB&   &\pB&\mE&   &\pB&\pB&\mE&\pE&\pE&   &   &\mE \\
\AA01\11\10\ZA0\11\110$_3$\ZZ&   &   &\mE&\mE&\mC&   &\pE&\mC&   &\pB&\pE&   &\mC&\pB&\pE&   &   &   &   &    \\
\AA01\11\10\ZA0\11\110$_6$\ZZ&\mE&\pE&   &\pE&\pD&   &   &\pD&\pE&\m1&   &\mE&\m1&\m1&\mE&   &   &   &   &    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA1\10010\ZA\1100\10$_1$\ZZ& \pD&   &\pD&   &   &   &   &   &   &   &   &\m1&\m1&   &\mE&   &   &   &   &    \\
\AA1\10010\ZA\1100\10$_2$\ZZ& \mC&   &\mC&   &   &   &   &   &   &   &   &\pB&\pB&   &\pE&   &\mE&\mE&\pE&\pE \\
\AA1\10010\ZA\1100\10$_3$\ZZ& \pB&   &\pB&\pE&   &   &\pE&\mE&\pE&   &   &\mC&\mC&\mE&\mE&   &   &   &   &    \\
\AA1\10010\ZA\1100\10$_6$\ZZ& \m1&\pE&\m1&\mE&\mE&   &   &   &   &\mE&\pE&\pD&\m1&   &\pE&   &   &   &   &    \\
%                                                                                                              .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                  %.
\AA010\100\ZA0\10100$_1$\ZZ&     &   &\pE&\m1&\m1&\pE&\pE&   &   &\m1&\pE&   &   &   &   &   &   &   &   &    \\
\AA010\100\ZA0\10100$_2$\ZZ&     &   &\mE&\pB&\pB&   &   &   &   &\pB&\mE&   &   &   &   &\pE&   &   &   &\pE \\
\AA010\100\ZA0\10100$_3$\ZZ&     &   &\pE&\pB&\mC&   &   &   &   &\pB&\pE&   &   &   &   &   &   &   &   &    \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA010\100\ZA0\10100$_6$\ZZ&  \pE&\pE&   &\m1&\pD&   &   &   &   &\m1&   & 10&\pE&   &\pE&   &   &   &   &    \\
%                                                                                                                                                           .
\hline
\multicolumn{ 4}{|c }{ } &
\multicolumn{18}{ r|}{\rule[-0.20cm]{0mm}{0.67cm} \small \em continued on next page $\qquad$ } \\
%\multicolumn{22}{|l|}{\small \em $\qquad$ continued on next page $\qquad$ } \\
\hline
\end{tabular}
\end{table}

\clearpage

\protect
\begin{table}
%              \caption{ 
%              {\bf CG coefficients for the (000000) dominant weight states of the 650-dimensional (100010) irrep
%              in the product (100000)$\otimes$(200000).} 
%              \AA n\ZZ\ is an abbreviation for \AA000000$_n$\ZZ. Numbering of the degenerate
%              states is consistent with table I in ref.\cite{abI}.
%              Each CGC should be divided by the respective number in the last row to maintain
%              $\langle n\!\mid\! n\rangle = 1$.
%              }
%              \label{t:351prime_barcgc000000part4}  
%\scriptsize
\tiny
%                 12  34567890123456789012  (20 columns of CGCs)
%\begin{tabular}{|cc||rrrrrrrrrrrrrrrrrrrr|}
\begin{tabular}{|@{\hspace{0.5mm}}l@{\hspace{0.5mm}}l@{\hspace{1mm}}
                |@{\hspace{0mm}}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}
                                r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{$\,$}r@{\hspace{0.5mm}}|}
\hline
\multicolumn{22}{|l|}{\rule[-0.20cm]{0mm}{0.67cm} $\qquad$ \small \em continued from previous page} \\
\hline
 & &  
      \multicolumn{20}{|c|}{\rule[-0.30cm]{0mm}{0.87cm}
                            \normalsize \em (100010) } \\
\cline{3-22}
\rule[-0.18cm]{0mm}{0.5cm}
 & & 
     $\,$ \BG 1\ZZ& \BG 2\ZZ& \BG 3\ZZ& \BG 4\ZZ& \BG 5\ZZ& \BG 6\ZZ& \BG 7\ZZ& \BG 8\ZZ& \BG 9\ZZ& \AA 10\ZZ& 
          \AA 11\ZZ& \AA 12\ZZ& \AA 13\ZZ& \AA 14\ZZ& \AA 15\ZZ& \AA 16\ZZ& \AA 17\ZZ& \AA 18\ZZ& \AA 19\ZZ& \AA 20\ZZ$\:$ \\
\hline
%
%                               1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0   
%                         ------------------------------------------------------------------------------------
%\multicolumn{22}{|l|}{\rule[-0.20cm]{0mm}{0.67cm} $\qquad$ \small \em continued from previous page} \\
%\hline
\rule[0cm]{0mm}{0.3cm}$\!\!$                                                                                  %.
\AA1\101\10\ZA\110\110$_1$\ZZ&\mE&\m1&\mE&   &\m1&   &   &   &   &   &\mE&\m1&\m1&   &\mE&   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_2$\ZZ&\pE&\pB&\pE&   &\pB&   &   &   &   &   &\pE&\pB&\pB&   &\pE&\mE&\mE&   &\mE&\mE\\
\AA1\101\10\ZA\110\110$_3$\ZZ&\mE&\mC&\mE&\mE&\mC&\mE&\mE&   &\mE&\mE&\mE&\mC&\mC&\mE&\mE&   &   &   &   &   \\
\AA1\101\10\ZA\110\110$_6$\ZZ&\pE&\m1&   &\pE&\pD&   &   &   &   &\pE&   &\pD&\m1&   &\pE&   &   &   &   &   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA\100010\ZA1000\10$_1$\ZZ&  \pD&   &   &   &   &   &   &   &   &   &   &\m1&   &   &\pD&   &   &   &   &   \\
\AA\100010\ZA1000\10$_2$\ZZ&  \mC&   &   &   &   &   &   &   &   &   &   &\pB&   &   &\mC&   &\pE& 10&\pE&   \\
\AA\100010\ZA1000\10$_3$\ZZ&  \pB&   &   &   &   &   &   & 10&\pE&   &   &\mC&   &\pE&\pB&   &   &   &   &   \\
\AA\100010\ZA1000\10$_6$\ZZ&  \m1&\pE&   &\pE& 10&   &   &   &   &\pE&   &\pD&\pE&   &\m1&   &   &   &   &   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA1\11\100\ZA\11\1100$_1$\ZZ&\pE&\m1&\pE&\m1&\m1&   &\mE&\m1&\m1&   &\mE&   &   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_2$\ZZ&\mE&\pB&\mE&\pB&\pB&\mE&\pE&\pB&\pB&   &\pE&   &   &   &   &\mE&   &   &\pE&\pE\\
\AA1\11\100\ZA\11\1100$_3$\ZZ&\pE&\mC&\pE&\pB&\mC&\pE&   &\mC&\pB&\mE&\mE&   &   &   &   &   &   &   &   &   \\
\AA1\11\100\ZA\11\1100$_6$\ZZ&\mE&\m1&   &\m1&\pD&   &   &\pD&\m1&\pE&   &\mE&\pE&\pE&\mE&   &   &   &   &   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA\1001\10\ZA100\110$_1$\ZZ& \mE&\m1&   &   &   &   &   &   &   &   &\pD&\m1&   &   &\pD&   &   &   &   &   \\
\AA\1001\10\ZA100\110$_2$\ZZ& \pE&\pB&   &   &   &   &   &   &   &   &\mC&\pB&   &   &\mC&\pE&\pE&\mE&\mE&   \\
\AA\1001\10\ZA100\110$_3$\ZZ& \mE&\mC&   &   &   &\pE&   &\mE&\mE&\pE&\pB&\mC&   &\pE&\pB&   &   &   &   &   \\
\AA\1001\10\ZA100\110$_6$\ZZ& \pE&\m1&\pE&\mE&\mE&   &   &   &   &\mE&\m1&\pD&\pE&   &\m1&   &   &   &   &   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA10\1001\ZA\10100\1$_1$\ZZ& \mE&   &\mE&   &   &   &\mE&\m1&\m1&   &   &   &   &   &   &   &   &\m1&\m1&\mE\\
\AA10\1001\ZA\10100\1$_2$\ZZ& \pE&   &   &   &   &\mE&\pE&\pB&\pB&   &   &   &   &   &   &   &   &\pB&\mC&   \\
\AA10\1001\ZA\10100\1$_3$\ZZ& \mE&\pE&   &   &   &\pE&   &\mC&\pB&\pE&\pE&   &   &   &   &\pE&   &\mC&\pB&   \\
\AA10\1001\ZA\10100\1$_6$\ZZ& \pE&   &   &   &   &   &   &\pD&\m1&   &   &\pE&   &\pE&\pE&   &\pE&\pD&\m1&   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA\101\100\ZA10\1100$_1$\ZZ& \pE&\m1&   &   &   &   &\pD&   &\m1&   &\pD&   &   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_2$\ZZ& \mE&\pB&   &   &   &\pE&\mC&   &\pB&   &\mC&   &   &   &   &\pE&   &\pE&\pE&   \\
\AA\101\100\ZA10\1100$_3$\ZZ& \pE&\mC&   &   &   &\mE&\pB&\pE&\pB&\pE&\pB&   &   &   &   &   &   &   &   &   \\
\AA\101\100\ZA10\1100$_6$\ZZ& \mE&\m1&\mE&   &\mE&   &\m1&\mE&\m1&\mE&\m1&\mE&-10&\mE&   &   &   &   &   &   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA10000\1\ZA\100001$_1$\ZZ&  \pE&   &\pE&\mE&   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\m1&\mE\\
\AA10000\1\ZA\100001$_2$\ZZ&  \mE&   &   &   &   &\pE&\mE&   &\mE&   &   &   &   &   &   &   &   &\pB&\mC&   \\
\AA10000\1\ZA\100001$_3$\ZZ&  \pE&\mE&   &   &   &   &   &   &   &   &\mE&   &   &   &   &\pE&   &\mC&\pB&   \\
\AA10000\1\ZA\100001$_6$\ZZ&  \mE&   &   &   &   &   &   &   &   &   &   &\mE&   &   &\mE&   &\pE&\pD&\m1&   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA\11\1001\ZA1\1100\1$_1$\ZZ&\mE&   &   &\m1&   &   &\pD&   &\m1&   &   &   &   &   &   &   &   &   &\m1&\pD\\
\AA\11\1001\ZA1\1100\1$_2$\ZZ&\pE&   &\pE&\pB&   &\pE&\mC&   &\pB&   &   &   &   &   &   &   &   &\mE&\mC&\mC\\
\AA\11\1001\ZA1\1100\1$_3$\ZZ&\mE&\pE&\mE&\pB&\pE&\mE&\pB&\pE&\pB&\mE&   &   &   &   &   &\mE&   &\pE&\pB&\pB\\
\AA\11\1001\ZA1\1100\1$_6$\ZZ&\pE&   &\pE&\m1&   &   &\m1&\mE&\m1&   &   &\pE&\pE&\mE&   &   &\mE&\mE&\m1&\m1\\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA\11000\1\ZA1\10001$_1$\ZZ& \pE&   &   &\pE&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\m1&\pD\\
\AA\11000\1\ZA1\10001$_2$\ZZ& \mE&   &\mE&\mE&   &\mE&   &\mE&\mE&   &   &   &   &   &   &   &   &\mE&\mC&\mC\\
\AA\11000\1\ZA1\10001$_3$\ZZ& \pE&\mE&\pE&   &\mE&   &   &   &   &   &   &   &   &   &   &\mE&   &\pE&\pB&\pB\\
\AA\11000\1\ZA1\10001$_6$\ZZ& \mE&   &\mE&   &   &   &   &   &   &   &   &\mE&\mE&   &   &   &\mE&\mE&\m1&\m1\\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA0\10001\ZA01000\1$_1$\ZZ&  \pE&   &   &\m1&   &   &   &   &   &   &   &   &   &   &   &   &   &   &\pE&\pD\\
\AA0\10001\ZA01000\1$_2$\ZZ&     &   &\pE&\pB&   &   &   &   &   &   &   &   &   &   &   &   &   &\pE&   &\mC\\
\AA0\10001\ZA01000\1$_3$\ZZ&     &   &\mE&\pB&\pE&   &   &   &   & 10&   &   &   &   &   &\pE&   &\mE&   &\pB\\
\AA0\10001\ZA01000\1$_6$\ZZ&     &   &\pE&\m1&   &\pE&   &\pE&   &   &   &   &\pE& 10&   &   &\pE&\pE&   &\m1\\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA0\1100\1\ZA01\1001$_1$\ZZ& \mE&   &   &\pE&   &   &\pD&   &\pE&   &   &   &   &   &   &   &   &   &\pE&\pD\\
\AA0\1100\1\ZA01\1001$_2$\ZZ&    &   &\mE&\mE&   &   &\mC&\pE&   &   &   &   &   &   &   &   &   &\pE&   &\mC\\
\AA0\1100\1\ZA01\1001$_3$\ZZ&    &   &\pE&   &\mE&\pE&\pB&\mE&   &\mE&   &   &   &   &   &\pE&   &\mE&   &\pB\\
\AA0\1100\1\ZA01\1001$_6$\ZZ&    &   &\mE&   &   &\mE&\m1&   &   &   &   &   &\mE&\mE&   &   &\pE&\pE&   &\m1\\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA00\1100\ZA001\100$_1$\ZZ&  \pE&\pE&   &   &   &   &\pD&   &\pE&   &\pD&   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_2$\ZZ&     &   &\pE&\pE&\pE&   &\mC&\pE&   &   &\mC&   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_3$\ZZ&     &   &   &   &   &\pE&\pB&\mE&   &\pE&\pB&   &   &   &   &   &   &   &   &   \\
\AA00\1100\ZA001\100$_6$\ZZ&     &   &   &   &   &\mE&\m1&   &   &\mE&\m1&   &   &\mE&   &\mE&-10&\mE&   &   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA000\110\ZA0001\10$_1$\ZZ&  \mE&\pE&   &   &   &   &   &   &   &   &\pD&\pE&   &   &\pD&   &   &   &   &   \\
\AA000\110\ZA0001\10$_2$\ZZ&     &   &\mE&   &\pE&   &   &   &   &   &\mC&   &\pE&   &\mC&   &   &   &   &   \\
\AA000\110\ZA0001\10$_3$\ZZ&     &   &   &   &   &\mE&   &\pE&   &\pE&\pB&   &   &\pE&\pB&   &   &   &   &   \\
\AA000\110\ZA0001\10$_6$\ZZ&     &   &   &   &   &   &   &   &   &\mE&\m1&   &   &   &\m1&\mE&\pE&\pE&   &   \\
%                                                                                                             .
\rule[0cm]{0mm}{0.25cm}$\!\!$                                                                                 %.
\AA0000\10\ZA000010$_1$\ZZ &   10&   &   &   &   &   &   &   &   &   &   &\pE&   &   &\pD&   &   &   &   &   \\
\AA0000\10\ZA000010$_2$\ZZ &     &   & 10&   &   &   &   &   &   &   &   &   &\pE&   &\mC&   &   &   &   &   \\
\AA0000\10\ZA000010$_3$\ZZ &     &   &   &   &   & 10&   &   &   &   &   &   &   &\pE&\pB&   &   &   &   &   \\
\rule[-0.25cm]{0mm}{0.25cm}$\!\!$                                                                                %.
\AA0000\10\ZA000010$_6$\ZZ &     &   &   &   &   &   &   &   &   &\pE&   &   &   &   &\m1& 10&\pE&   &   &   \\
%*                                                                                                                .
\hline
%351prime_ddd                  1   2   3   4   5   6   7   8   9   0   1   2   3   4   5   6   7   8   9   0
%                         ----------------------------------------------------------------------------------
\rule[-0.2cm]{0mm}{0.7cm}                                                                                               %.
           &               &
      \multicolumn{20}{|c|}{ \scriptsize $\sqrt{540}$ each state} \\
%
%
%                            $\sqrt{   }$&$\sqrt{   }$&$\sqrt{   }$&$\sqrt{   }$&$\sqrt{   }$&
%
\hline
\end{tabular}
